Advancing Lazy-Grounding ASP Solving Techniques -- Restarts, Phase Saving, Heuristics, and More

Answer-Set Programming (ASP) is a powerful and expressive knowledge representation paradigm with a significant number of applications in logic-based AI. The traditional ground-and-solve approach, however, requires ASP programs to be grounded upfront and thus suffers from the so-called grounding bottleneck (i.e., ASP programs easily exhaust all available memory and thus become unsolvable). As a remedy, lazy-grounding ASP solvers have been developed, but many state-of-the-art techniques for grounded ASP solving have not been available to them yet. In this work we present, for the first time, adaptions to the lazy-grounding setting for many important techniques, like restarts, phase saving, domain-independent heuristics, and learned-clause deletion. Furthermore, we investigate their effects and in general observe a large improvement in solving capabilities and also uncover negative effects in certain cases, indicating the need for portfolio solving as known from other solvers. Under consideration for acceptance in TPLP.

==> cactus_GraphColouring.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.578111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543247in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177338in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177338in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811429in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811429in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445520in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445520in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079611in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.079611in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713702in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713702in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347793in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.347793in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981884in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.981884in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868247in,y=0.172667in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{0.637905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=0.570433in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{0.993852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=0.926380in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{1.349799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=1.282327in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{1.705746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=1.638274in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.061693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=1.994221in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.417640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.350168in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.773587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.706115in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{3.129534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=3.062062in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{3.485481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=3.418009in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194639in,y=2.038111in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Real time consumption (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.647917in}}%
\pgfpathlineto{\pgfqpoint{0.965975in}{0.686221in}}%
\pgfpathlineto{\pgfqpoint{1.177338in}{0.728599in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{0.851976in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{1.396826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.650310in}}%
\pgfpathlineto{\pgfqpoint{0.965975in}{0.663164in}}%
\pgfpathlineto{\pgfqpoint{1.177338in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{0.748897in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{1.133896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.645918in}}%
\pgfpathlineto{\pgfqpoint{0.965975in}{0.656501in}}%
\pgfpathlineto{\pgfqpoint{1.177338in}{0.669741in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{0.780577in}}%
\pgfpathlineto{\pgfqpoint{1.811429in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{2.022793in}{1.125564in}}%
\pgfpathlineto{\pgfqpoint{2.234156in}{1.356521in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{1.801540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.643610in}}%
\pgfpathlineto{\pgfqpoint{0.965975in}{0.651621in}}%
\pgfpathlineto{\pgfqpoint{1.177338in}{0.661133in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{0.681501in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{0.723277in}}%
\pgfpathlineto{\pgfqpoint{1.811429in}{0.785168in}}%
\pgfpathlineto{\pgfqpoint{2.022793in}{0.847876in}}%
\pgfpathlineto{\pgfqpoint{2.234156in}{0.922145in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{1.132670in}}%
\pgfpathlineto{\pgfqpoint{2.868247in}{1.396256in}}%
\pgfpathlineto{\pgfqpoint{3.079611in}{1.818212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.644607in}}%
\pgfpathlineto{\pgfqpoint{0.965975in}{0.653047in}}%
\pgfpathlineto{\pgfqpoint{1.177338in}{0.663541in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{0.685412in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{0.718223in}}%
\pgfpathlineto{\pgfqpoint{1.811429in}{0.779503in}}%
\pgfpathlineto{\pgfqpoint{2.022793in}{0.846144in}}%
\pgfpathlineto{\pgfqpoint{2.234156in}{0.918682in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{1.018695in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{1.167167in}}%
\pgfpathlineto{\pgfqpoint{2.868247in}{1.735618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.638111in}}%
\pgfpathlineto{\pgfqpoint{0.965975in}{0.638350in}}%
\pgfpathlineto{\pgfqpoint{1.177338in}{0.638773in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{0.639210in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{0.639647in}}%
\pgfpathlineto{\pgfqpoint{1.811429in}{0.640088in}}%
\pgfpathlineto{\pgfqpoint{2.022793in}{0.641684in}}%
\pgfpathlineto{\pgfqpoint{2.234156in}{0.644599in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{0.650290in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{0.656387in}}%
\pgfpathlineto{\pgfqpoint{2.868247in}{0.663326in}}%
\pgfpathlineto{\pgfqpoint{3.079611in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{3.290975in}{0.742967in}}%
\pgfpathlineto{\pgfqpoint{3.502338in}{0.852980in}}%
\pgfpathlineto{\pgfqpoint{3.713702in}{0.997186in}}%
\pgfpathlineto{\pgfqpoint{3.925066in}{1.191260in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.528483in}}%
\pgfpathlineto{\pgfqpoint{4.347793in}{1.894825in}}%
\pgfpathlineto{\pgfqpoint{4.559156in}{2.305003in}}%
\pgfpathlineto{\pgfqpoint{4.770520in}{2.859155in}}%
\pgfpathlineto{\pgfqpoint{4.981884in}{3.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.638380in}}%
\pgfpathlineto{\pgfqpoint{0.965975in}{0.639072in}}%
\pgfpathlineto{\pgfqpoint{1.177338in}{0.640252in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{0.642835in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{0.647630in}}%
\pgfpathlineto{\pgfqpoint{1.811429in}{0.652461in}}%
\pgfpathlineto{\pgfqpoint{2.022793in}{0.660292in}}%
\pgfpathlineto{\pgfqpoint{2.234156in}{0.669531in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{0.679543in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{0.704163in}}%
\pgfpathlineto{\pgfqpoint{2.868247in}{0.793193in}}%
\pgfpathlineto{\pgfqpoint{3.079611in}{0.936181in}}%
\pgfpathlineto{\pgfqpoint{3.290975in}{1.087247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cactus_House.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.578111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633832in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633832in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116949in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116949in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600066in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600066in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083182in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083182in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566299in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566299in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049416in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049416in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532533in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532533in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015650in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015650in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498767in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.498767in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981884in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.981884in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 36\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868247in,y=0.172667in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{0.637825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=0.570353in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{0.946420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=0.878948in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{1.255014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=1.187542in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{1.563608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=1.496136in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{1.872203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=1.804731in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.180797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.113325in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.489391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.421919in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.797986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.730514in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{3.106580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=3.039108in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{3.415175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=3.347702in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 36\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194639in,y=2.038111in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Real time consumption (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.641444in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.645440in}}%
\pgfpathlineto{\pgfqpoint{0.996169in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{1.116949in}{0.657176in}}%
\pgfpathlineto{\pgfqpoint{1.237728in}{0.668039in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{0.681601in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{0.701797in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{0.733890in}}%
\pgfpathlineto{\pgfqpoint{1.720845in}{0.767682in}}%
\pgfpathlineto{\pgfqpoint{1.841624in}{0.803928in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{2.083182in}{0.938787in}}%
\pgfpathlineto{\pgfqpoint{2.203962in}{1.014879in}}%
\pgfpathlineto{\pgfqpoint{2.324741in}{1.139042in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{1.483689in}}%
\pgfpathlineto{\pgfqpoint{2.687079in}{1.701320in}}%
\pgfpathlineto{\pgfqpoint{2.807858in}{1.942538in}}%
\pgfpathlineto{\pgfqpoint{2.928637in}{2.185170in}}%
\pgfpathlineto{\pgfqpoint{3.049416in}{2.442132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.640888in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.644539in}}%
\pgfpathlineto{\pgfqpoint{0.996169in}{0.648420in}}%
\pgfpathlineto{\pgfqpoint{1.116949in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{1.237728in}{0.663818in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{0.677615in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{0.696193in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{0.718452in}}%
\pgfpathlineto{\pgfqpoint{1.720845in}{0.748639in}}%
\pgfpathlineto{\pgfqpoint{1.841624in}{0.791445in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{0.838346in}}%
\pgfpathlineto{\pgfqpoint{2.083182in}{0.896515in}}%
\pgfpathlineto{\pgfqpoint{2.203962in}{0.957649in}}%
\pgfpathlineto{\pgfqpoint{2.324741in}{1.018946in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{1.115307in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{1.262792in}}%
\pgfpathlineto{\pgfqpoint{2.687079in}{1.429565in}}%
\pgfpathlineto{\pgfqpoint{2.807858in}{1.630972in}}%
\pgfpathlineto{\pgfqpoint{2.928637in}{1.838520in}}%
\pgfpathlineto{\pgfqpoint{3.049416in}{2.093442in}}%
\pgfpathlineto{\pgfqpoint{3.170195in}{2.374768in}}%
\pgfpathlineto{\pgfqpoint{3.290975in}{2.734399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.640835in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.644139in}}%
\pgfpathlineto{\pgfqpoint{0.996169in}{0.647781in}}%
\pgfpathlineto{\pgfqpoint{1.116949in}{0.652376in}}%
\pgfpathlineto{\pgfqpoint{1.237728in}{0.660107in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{0.669940in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{0.684093in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{0.705940in}}%
\pgfpathlineto{\pgfqpoint{1.720845in}{0.732331in}}%
\pgfpathlineto{\pgfqpoint{1.841624in}{0.762904in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{0.808385in}}%
\pgfpathlineto{\pgfqpoint{2.083182in}{0.864638in}}%
\pgfpathlineto{\pgfqpoint{2.203962in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{2.324741in}{0.988152in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{1.085665in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{1.197905in}}%
\pgfpathlineto{\pgfqpoint{2.687079in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{2.807858in}{1.464147in}}%
\pgfpathlineto{\pgfqpoint{2.928637in}{1.631284in}}%
\pgfpathlineto{\pgfqpoint{3.049416in}{1.833495in}}%
\pgfpathlineto{\pgfqpoint{3.170195in}{2.042040in}}%
\pgfpathlineto{\pgfqpoint{3.290975in}{2.257075in}}%
\pgfpathlineto{\pgfqpoint{3.411754in}{2.515997in}}%
\pgfpathlineto{\pgfqpoint{3.532533in}{2.801890in}}%
\pgfpathlineto{\pgfqpoint{3.653312in}{3.148527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.640837in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.644481in}}%
\pgfpathlineto{\pgfqpoint{0.996169in}{0.648450in}}%
\pgfpathlineto{\pgfqpoint{1.116949in}{0.653305in}}%
\pgfpathlineto{\pgfqpoint{1.237728in}{0.662559in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{0.676807in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{0.691741in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{0.713090in}}%
\pgfpathlineto{\pgfqpoint{1.720845in}{0.741799in}}%
\pgfpathlineto{\pgfqpoint{1.841624in}{0.783972in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{0.828191in}}%
\pgfpathlineto{\pgfqpoint{2.083182in}{0.888302in}}%
\pgfpathlineto{\pgfqpoint{2.203962in}{0.962984in}}%
\pgfpathlineto{\pgfqpoint{2.324741in}{1.039453in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{1.151104in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{1.263889in}}%
\pgfpathlineto{\pgfqpoint{2.687079in}{1.406133in}}%
\pgfpathlineto{\pgfqpoint{2.807858in}{1.553556in}}%
\pgfpathlineto{\pgfqpoint{2.928637in}{1.702556in}}%
\pgfpathlineto{\pgfqpoint{3.049416in}{1.901221in}}%
\pgfpathlineto{\pgfqpoint{3.170195in}{2.145066in}}%
\pgfpathlineto{\pgfqpoint{3.290975in}{2.410276in}}%
\pgfpathlineto{\pgfqpoint{3.411754in}{2.710075in}}%
\pgfpathlineto{\pgfqpoint{3.532533in}{3.070880in}}%
\pgfpathlineto{\pgfqpoint{3.653312in}{3.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.640861in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.644182in}}%
\pgfpathlineto{\pgfqpoint{0.996169in}{0.648168in}}%
\pgfpathlineto{\pgfqpoint{1.116949in}{0.653096in}}%
\pgfpathlineto{\pgfqpoint{1.237728in}{0.661649in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{0.672353in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{0.687305in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{0.710969in}}%
\pgfpathlineto{\pgfqpoint{1.720845in}{0.737566in}}%
\pgfpathlineto{\pgfqpoint{1.841624in}{0.769433in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{0.812077in}}%
\pgfpathlineto{\pgfqpoint{2.083182in}{0.870329in}}%
\pgfpathlineto{\pgfqpoint{2.203962in}{0.932080in}}%
\pgfpathlineto{\pgfqpoint{2.324741in}{1.008514in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{1.105836in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{1.209619in}}%
\pgfpathlineto{\pgfqpoint{2.687079in}{1.334441in}}%
\pgfpathlineto{\pgfqpoint{2.807858in}{1.462563in}}%
\pgfpathlineto{\pgfqpoint{2.928637in}{1.621587in}}%
\pgfpathlineto{\pgfqpoint{3.049416in}{1.821226in}}%
\pgfpathlineto{\pgfqpoint{3.170195in}{2.023555in}}%
\pgfpathlineto{\pgfqpoint{3.290975in}{2.234169in}}%
\pgfpathlineto{\pgfqpoint{3.411754in}{2.486168in}}%
\pgfpathlineto{\pgfqpoint{3.532533in}{2.777439in}}%
\pgfpathlineto{\pgfqpoint{3.653312in}{3.125942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.638111in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.638396in}}%
\pgfpathlineto{\pgfqpoint{0.996169in}{0.638682in}}%
\pgfpathlineto{\pgfqpoint{1.116949in}{0.639118in}}%
\pgfpathlineto{\pgfqpoint{1.237728in}{0.640014in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{0.641069in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{0.642998in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{0.645759in}}%
\pgfpathlineto{\pgfqpoint{1.720845in}{0.649097in}}%
\pgfpathlineto{\pgfqpoint{1.841624in}{0.653350in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{0.662418in}}%
\pgfpathlineto{\pgfqpoint{2.083182in}{0.671825in}}%
\pgfpathlineto{\pgfqpoint{2.203962in}{0.682824in}}%
\pgfpathlineto{\pgfqpoint{2.324741in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{0.708981in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{0.724857in}}%
\pgfpathlineto{\pgfqpoint{2.687079in}{0.745626in}}%
\pgfpathlineto{\pgfqpoint{2.807858in}{0.770332in}}%
\pgfpathlineto{\pgfqpoint{2.928637in}{0.795767in}}%
\pgfpathlineto{\pgfqpoint{3.049416in}{0.825876in}}%
\pgfpathlineto{\pgfqpoint{3.170195in}{0.857367in}}%
\pgfpathlineto{\pgfqpoint{3.290975in}{0.916674in}}%
\pgfpathlineto{\pgfqpoint{3.411754in}{0.977346in}}%
\pgfpathlineto{\pgfqpoint{3.532533in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{3.653312in}{1.115608in}}%
\pgfpathlineto{\pgfqpoint{3.774092in}{1.192691in}}%
\pgfpathlineto{\pgfqpoint{3.894871in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{4.015650in}{1.394046in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{1.519085in}}%
\pgfpathlineto{\pgfqpoint{4.257208in}{1.668401in}}%
\pgfpathlineto{\pgfqpoint{4.377988in}{1.845626in}}%
\pgfpathlineto{\pgfqpoint{4.498767in}{2.083535in}}%
\pgfpathlineto{\pgfqpoint{4.619546in}{2.331927in}}%
\pgfpathlineto{\pgfqpoint{4.740325in}{2.608774in}}%
\pgfpathlineto{\pgfqpoint{4.861105in}{2.929325in}}%
\pgfpathlineto{\pgfqpoint{4.981884in}{3.280910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cactus_NPRC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.578111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715104in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715104in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307712in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307712in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900320in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900320in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492929in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492929in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085537in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085537in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678145in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678145in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270754in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270754in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863362in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.863362in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 105\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868247in,y=0.172667in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{0.637897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=0.570424in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{1.015807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=0.948335in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{1.393718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=1.326246in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{1.771629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=1.704157in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.149540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.082068in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.527451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.459979in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.905362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.837889in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{3.283272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=3.215800in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194639in,y=2.038111in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Real time consumption (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{0.794118in}{0.641216in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{0.642879in}}%
\pgfpathlineto{\pgfqpoint{0.873133in}{0.644642in}}%
\pgfpathlineto{\pgfqpoint{0.912640in}{0.646496in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{0.648363in}}%
\pgfpathlineto{\pgfqpoint{0.991654in}{0.650240in}}%
\pgfpathlineto{\pgfqpoint{1.031162in}{0.652136in}}%
\pgfpathlineto{\pgfqpoint{1.070669in}{0.654031in}}%
\pgfpathlineto{\pgfqpoint{1.110176in}{0.655931in}}%
\pgfpathlineto{\pgfqpoint{1.149683in}{0.657836in}}%
\pgfpathlineto{\pgfqpoint{1.189190in}{0.659740in}}%
\pgfpathlineto{\pgfqpoint{1.228698in}{0.661648in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.663559in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{0.665476in}}%
\pgfpathlineto{\pgfqpoint{1.347219in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{1.386727in}{0.669316in}}%
\pgfpathlineto{\pgfqpoint{1.426234in}{0.671243in}}%
\pgfpathlineto{\pgfqpoint{1.465741in}{0.673179in}}%
\pgfpathlineto{\pgfqpoint{1.505248in}{0.675127in}}%
\pgfpathlineto{\pgfqpoint{1.544755in}{0.677099in}}%
\pgfpathlineto{\pgfqpoint{1.584263in}{0.679085in}}%
\pgfpathlineto{\pgfqpoint{1.623770in}{0.681161in}}%
\pgfpathlineto{\pgfqpoint{1.663277in}{0.683277in}}%
\pgfpathlineto{\pgfqpoint{1.702784in}{0.685419in}}%
\pgfpathlineto{\pgfqpoint{1.742292in}{0.687565in}}%
\pgfpathlineto{\pgfqpoint{1.781799in}{0.689729in}}%
\pgfpathlineto{\pgfqpoint{1.821306in}{0.691906in}}%
\pgfpathlineto{\pgfqpoint{1.860813in}{0.694090in}}%
\pgfpathlineto{\pgfqpoint{1.900320in}{0.696276in}}%
\pgfpathlineto{\pgfqpoint{1.939828in}{0.698467in}}%
\pgfpathlineto{\pgfqpoint{1.979335in}{0.700676in}}%
\pgfpathlineto{\pgfqpoint{2.018842in}{0.702891in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{0.705106in}}%
\pgfpathlineto{\pgfqpoint{2.097857in}{0.707329in}}%
\pgfpathlineto{\pgfqpoint{2.137364in}{0.709643in}}%
\pgfpathlineto{\pgfqpoint{2.176871in}{0.712024in}}%
\pgfpathlineto{\pgfqpoint{2.216378in}{0.714478in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{0.716941in}}%
\pgfpathlineto{\pgfqpoint{2.295393in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{2.334900in}{0.722339in}}%
\pgfpathlineto{\pgfqpoint{2.374407in}{0.725284in}}%
\pgfpathlineto{\pgfqpoint{2.413914in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.731186in}}%
\pgfpathlineto{\pgfqpoint{2.492929in}{0.734146in}}%
\pgfpathlineto{\pgfqpoint{2.532436in}{0.737107in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{0.740069in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.743046in}}%
\pgfpathlineto{\pgfqpoint{2.650958in}{0.746044in}}%
\pgfpathlineto{\pgfqpoint{2.690465in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{0.752542in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{0.756009in}}%
\pgfpathlineto{\pgfqpoint{2.808987in}{0.759536in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{2.888001in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{2.927508in}{0.770993in}}%
\pgfpathlineto{\pgfqpoint{2.967015in}{0.774923in}}%
\pgfpathlineto{\pgfqpoint{3.006523in}{0.778864in}}%
\pgfpathlineto{\pgfqpoint{3.046030in}{0.782809in}}%
\pgfpathlineto{\pgfqpoint{3.085537in}{0.786760in}}%
\pgfpathlineto{\pgfqpoint{3.125044in}{0.790757in}}%
\pgfpathlineto{\pgfqpoint{3.164552in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{3.204059in}{0.799195in}}%
\pgfpathlineto{\pgfqpoint{3.243566in}{0.803646in}}%
\pgfpathlineto{\pgfqpoint{3.283073in}{0.808580in}}%
\pgfpathlineto{\pgfqpoint{3.322580in}{0.813594in}}%
\pgfpathlineto{\pgfqpoint{3.362088in}{0.818626in}}%
\pgfpathlineto{\pgfqpoint{3.401595in}{0.823686in}}%
\pgfpathlineto{\pgfqpoint{3.441102in}{0.828756in}}%
\pgfpathlineto{\pgfqpoint{3.480609in}{0.833867in}}%
\pgfpathlineto{\pgfqpoint{3.520117in}{0.839275in}}%
\pgfpathlineto{\pgfqpoint{3.559624in}{0.844736in}}%
\pgfpathlineto{\pgfqpoint{3.599131in}{0.850199in}}%
\pgfpathlineto{\pgfqpoint{3.638638in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{3.678145in}{0.861584in}}%
\pgfpathlineto{\pgfqpoint{3.717653in}{0.867519in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{0.873849in}}%
\pgfpathlineto{\pgfqpoint{3.796667in}{0.880287in}}%
\pgfpathlineto{\pgfqpoint{3.836174in}{0.886759in}}%
\pgfpathlineto{\pgfqpoint{3.875682in}{0.893245in}}%
\pgfpathlineto{\pgfqpoint{3.915189in}{0.899801in}}%
\pgfpathlineto{\pgfqpoint{3.954696in}{0.906761in}}%
\pgfpathlineto{\pgfqpoint{3.994203in}{0.913759in}}%
\pgfpathlineto{\pgfqpoint{4.033710in}{0.920815in}}%
\pgfpathlineto{\pgfqpoint{4.073218in}{0.928277in}}%
\pgfpathlineto{\pgfqpoint{4.112725in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{4.152232in}{0.943421in}}%
\pgfpathlineto{\pgfqpoint{4.191739in}{0.951441in}}%
\pgfpathlineto{\pgfqpoint{4.231247in}{0.959486in}}%
\pgfpathlineto{\pgfqpoint{4.270754in}{0.969782in}}%
\pgfpathlineto{\pgfqpoint{4.310261in}{0.983754in}}%
\pgfpathlineto{\pgfqpoint{4.349768in}{0.997796in}}%
\pgfpathlineto{\pgfqpoint{4.389275in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{4.428783in}{1.033452in}}%
\pgfpathlineto{\pgfqpoint{4.468290in}{1.055005in}}%
\pgfpathlineto{\pgfqpoint{4.507797in}{1.079773in}}%
\pgfpathlineto{\pgfqpoint{4.547304in}{1.113718in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{1.154870in}}%
\pgfpathlineto{\pgfqpoint{4.626319in}{1.200152in}}%
\pgfpathlineto{\pgfqpoint{4.665826in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{4.705333in}{1.445419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.639509in}}%
\pgfpathlineto{\pgfqpoint{0.794118in}{0.641149in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{0.642828in}}%
\pgfpathlineto{\pgfqpoint{0.873133in}{0.644588in}}%
\pgfpathlineto{\pgfqpoint{0.912640in}{0.646429in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{0.648296in}}%
\pgfpathlineto{\pgfqpoint{0.991654in}{0.650164in}}%
\pgfpathlineto{\pgfqpoint{1.031162in}{0.652045in}}%
\pgfpathlineto{\pgfqpoint{1.070669in}{0.653939in}}%
\pgfpathlineto{\pgfqpoint{1.110176in}{0.655843in}}%
\pgfpathlineto{\pgfqpoint{1.149683in}{0.657750in}}%
\pgfpathlineto{\pgfqpoint{1.189190in}{0.659656in}}%
\pgfpathlineto{\pgfqpoint{1.228698in}{0.661571in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{0.665404in}}%
\pgfpathlineto{\pgfqpoint{1.347219in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{1.386727in}{0.669267in}}%
\pgfpathlineto{\pgfqpoint{1.426234in}{0.671201in}}%
\pgfpathlineto{\pgfqpoint{1.465741in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{1.505248in}{0.675341in}}%
\pgfpathlineto{\pgfqpoint{1.544755in}{0.677466in}}%
\pgfpathlineto{\pgfqpoint{1.584263in}{0.679597in}}%
\pgfpathlineto{\pgfqpoint{1.623770in}{0.681734in}}%
\pgfpathlineto{\pgfqpoint{1.663277in}{0.683872in}}%
\pgfpathlineto{\pgfqpoint{1.702784in}{0.686011in}}%
\pgfpathlineto{\pgfqpoint{1.742292in}{0.688155in}}%
\pgfpathlineto{\pgfqpoint{1.781799in}{0.690321in}}%
\pgfpathlineto{\pgfqpoint{1.821306in}{0.692503in}}%
\pgfpathlineto{\pgfqpoint{1.860813in}{0.694692in}}%
\pgfpathlineto{\pgfqpoint{1.900320in}{0.696891in}}%
\pgfpathlineto{\pgfqpoint{1.939828in}{0.699099in}}%
\pgfpathlineto{\pgfqpoint{1.979335in}{0.701316in}}%
\pgfpathlineto{\pgfqpoint{2.018842in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{0.705847in}}%
\pgfpathlineto{\pgfqpoint{2.097857in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{2.137364in}{0.710735in}}%
\pgfpathlineto{\pgfqpoint{2.176871in}{0.713193in}}%
\pgfpathlineto{\pgfqpoint{2.216378in}{0.715656in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{0.718125in}}%
\pgfpathlineto{\pgfqpoint{2.295393in}{0.720596in}}%
\pgfpathlineto{\pgfqpoint{2.334900in}{0.723080in}}%
\pgfpathlineto{\pgfqpoint{2.374407in}{0.725992in}}%
\pgfpathlineto{\pgfqpoint{2.413914in}{0.728912in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.731854in}}%
\pgfpathlineto{\pgfqpoint{2.492929in}{0.734799in}}%
\pgfpathlineto{\pgfqpoint{2.532436in}{0.737749in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{0.740707in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.743724in}}%
\pgfpathlineto{\pgfqpoint{2.650958in}{0.747105in}}%
\pgfpathlineto{\pgfqpoint{2.690465in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{0.753974in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{0.757459in}}%
\pgfpathlineto{\pgfqpoint{2.808987in}{0.761392in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{0.765376in}}%
\pgfpathlineto{\pgfqpoint{2.888001in}{0.769716in}}%
\pgfpathlineto{\pgfqpoint{2.927508in}{0.774134in}}%
\pgfpathlineto{\pgfqpoint{2.967015in}{0.778572in}}%
\pgfpathlineto{\pgfqpoint{3.006523in}{0.783033in}}%
\pgfpathlineto{\pgfqpoint{3.046030in}{0.787507in}}%
\pgfpathlineto{\pgfqpoint{3.085537in}{0.791981in}}%
\pgfpathlineto{\pgfqpoint{3.125044in}{0.796489in}}%
\pgfpathlineto{\pgfqpoint{3.164552in}{0.801144in}}%
\pgfpathlineto{\pgfqpoint{3.204059in}{0.805979in}}%
\pgfpathlineto{\pgfqpoint{3.243566in}{0.810881in}}%
\pgfpathlineto{\pgfqpoint{3.283073in}{0.815846in}}%
\pgfpathlineto{\pgfqpoint{3.322580in}{0.820820in}}%
\pgfpathlineto{\pgfqpoint{3.362088in}{0.826266in}}%
\pgfpathlineto{\pgfqpoint{3.401595in}{0.831841in}}%
\pgfpathlineto{\pgfqpoint{3.441102in}{0.837770in}}%
\pgfpathlineto{\pgfqpoint{3.480609in}{0.844706in}}%
\pgfpathlineto{\pgfqpoint{3.520117in}{0.851666in}}%
\pgfpathlineto{\pgfqpoint{3.559624in}{0.858714in}}%
\pgfpathlineto{\pgfqpoint{3.599131in}{0.866283in}}%
\pgfpathlineto{\pgfqpoint{3.638638in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{3.678145in}{0.882987in}}%
\pgfpathlineto{\pgfqpoint{3.717653in}{0.892527in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{0.903003in}}%
\pgfpathlineto{\pgfqpoint{3.796667in}{0.914137in}}%
\pgfpathlineto{\pgfqpoint{3.836174in}{0.925361in}}%
\pgfpathlineto{\pgfqpoint{3.875682in}{0.936898in}}%
\pgfpathlineto{\pgfqpoint{3.915189in}{0.949169in}}%
\pgfpathlineto{\pgfqpoint{3.954696in}{0.962400in}}%
\pgfpathlineto{\pgfqpoint{3.994203in}{0.976616in}}%
\pgfpathlineto{\pgfqpoint{4.033710in}{0.991777in}}%
\pgfpathlineto{\pgfqpoint{4.073218in}{1.008751in}}%
\pgfpathlineto{\pgfqpoint{4.112725in}{1.027283in}}%
\pgfpathlineto{\pgfqpoint{4.152232in}{1.049561in}}%
\pgfpathlineto{\pgfqpoint{4.191739in}{1.074121in}}%
\pgfpathlineto{\pgfqpoint{4.231247in}{1.100661in}}%
\pgfpathlineto{\pgfqpoint{4.270754in}{1.129011in}}%
\pgfpathlineto{\pgfqpoint{4.310261in}{1.163268in}}%
\pgfpathlineto{\pgfqpoint{4.349768in}{1.198364in}}%
\pgfpathlineto{\pgfqpoint{4.389275in}{1.237757in}}%
\pgfpathlineto{\pgfqpoint{4.428783in}{1.283992in}}%
\pgfpathlineto{\pgfqpoint{4.468290in}{1.355419in}}%
\pgfpathlineto{\pgfqpoint{4.507797in}{1.428438in}}%
\pgfpathlineto{\pgfqpoint{4.547304in}{1.542762in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{1.664172in}}%
\pgfpathlineto{\pgfqpoint{4.626319in}{1.800968in}}%
\pgfpathlineto{\pgfqpoint{4.665826in}{2.085383in}}%
\pgfpathlineto{\pgfqpoint{4.705333in}{2.618668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.639543in}}%
\pgfpathlineto{\pgfqpoint{0.794118in}{0.641201in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{0.642935in}}%
\pgfpathlineto{\pgfqpoint{0.873133in}{0.644686in}}%
\pgfpathlineto{\pgfqpoint{0.912640in}{0.646538in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{0.648409in}}%
\pgfpathlineto{\pgfqpoint{0.991654in}{0.650294in}}%
\pgfpathlineto{\pgfqpoint{1.031162in}{0.652184in}}%
\pgfpathlineto{\pgfqpoint{1.070669in}{0.654073in}}%
\pgfpathlineto{\pgfqpoint{1.110176in}{0.655965in}}%
\pgfpathlineto{\pgfqpoint{1.149683in}{0.657861in}}%
\pgfpathlineto{\pgfqpoint{1.189190in}{0.659759in}}%
\pgfpathlineto{\pgfqpoint{1.228698in}{0.661661in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.663563in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{0.665467in}}%
\pgfpathlineto{\pgfqpoint{1.347219in}{0.667374in}}%
\pgfpathlineto{\pgfqpoint{1.386727in}{0.669280in}}%
\pgfpathlineto{\pgfqpoint{1.426234in}{0.671189in}}%
\pgfpathlineto{\pgfqpoint{1.465741in}{0.673099in}}%
\pgfpathlineto{\pgfqpoint{1.505248in}{0.675010in}}%
\pgfpathlineto{\pgfqpoint{1.544755in}{0.676922in}}%
\pgfpathlineto{\pgfqpoint{1.584263in}{0.678837in}}%
\pgfpathlineto{\pgfqpoint{1.623770in}{0.680756in}}%
\pgfpathlineto{\pgfqpoint{1.663277in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{1.702784in}{0.684619in}}%
\pgfpathlineto{\pgfqpoint{1.742292in}{0.686561in}}%
\pgfpathlineto{\pgfqpoint{1.781799in}{0.688638in}}%
\pgfpathlineto{\pgfqpoint{1.821306in}{0.690790in}}%
\pgfpathlineto{\pgfqpoint{1.860813in}{0.692941in}}%
\pgfpathlineto{\pgfqpoint{1.900320in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{1.939828in}{0.697290in}}%
\pgfpathlineto{\pgfqpoint{1.979335in}{0.699467in}}%
\pgfpathlineto{\pgfqpoint{2.018842in}{0.701646in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{0.703844in}}%
\pgfpathlineto{\pgfqpoint{2.097857in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{2.137364in}{0.708253in}}%
\pgfpathlineto{\pgfqpoint{2.176871in}{0.710487in}}%
\pgfpathlineto{\pgfqpoint{2.216378in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{0.715291in}}%
\pgfpathlineto{\pgfqpoint{2.295393in}{0.717745in}}%
\pgfpathlineto{\pgfqpoint{2.334900in}{0.720206in}}%
\pgfpathlineto{\pgfqpoint{2.374407in}{0.722670in}}%
\pgfpathlineto{\pgfqpoint{2.413914in}{0.725606in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.728541in}}%
\pgfpathlineto{\pgfqpoint{2.492929in}{0.731486in}}%
\pgfpathlineto{\pgfqpoint{2.532436in}{0.734436in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{0.737409in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.740386in}}%
\pgfpathlineto{\pgfqpoint{2.650958in}{0.743365in}}%
\pgfpathlineto{\pgfqpoint{2.690465in}{0.746347in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{0.749336in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{0.752332in}}%
\pgfpathlineto{\pgfqpoint{2.808987in}{0.755351in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{0.758780in}}%
\pgfpathlineto{\pgfqpoint{2.888001in}{0.762265in}}%
\pgfpathlineto{\pgfqpoint{2.927508in}{0.766174in}}%
\pgfpathlineto{\pgfqpoint{2.967015in}{0.770088in}}%
\pgfpathlineto{\pgfqpoint{3.006523in}{0.774012in}}%
\pgfpathlineto{\pgfqpoint{3.046030in}{0.777940in}}%
\pgfpathlineto{\pgfqpoint{3.085537in}{0.781868in}}%
\pgfpathlineto{\pgfqpoint{3.125044in}{0.785803in}}%
\pgfpathlineto{\pgfqpoint{3.164552in}{0.789737in}}%
\pgfpathlineto{\pgfqpoint{3.204059in}{0.793703in}}%
\pgfpathlineto{\pgfqpoint{3.243566in}{0.797686in}}%
\pgfpathlineto{\pgfqpoint{3.283073in}{0.802151in}}%
\pgfpathlineto{\pgfqpoint{3.322580in}{0.807087in}}%
\pgfpathlineto{\pgfqpoint{3.362088in}{0.812030in}}%
\pgfpathlineto{\pgfqpoint{3.401595in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{3.441102in}{0.821981in}}%
\pgfpathlineto{\pgfqpoint{3.480609in}{0.827419in}}%
\pgfpathlineto{\pgfqpoint{3.520117in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{3.559624in}{0.838296in}}%
\pgfpathlineto{\pgfqpoint{3.599131in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{3.638638in}{0.849810in}}%
\pgfpathlineto{\pgfqpoint{3.678145in}{0.855916in}}%
\pgfpathlineto{\pgfqpoint{3.717653in}{0.862021in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{0.868513in}}%
\pgfpathlineto{\pgfqpoint{3.796667in}{0.875011in}}%
\pgfpathlineto{\pgfqpoint{3.836174in}{0.881519in}}%
\pgfpathlineto{\pgfqpoint{3.875682in}{0.888208in}}%
\pgfpathlineto{\pgfqpoint{3.915189in}{0.895183in}}%
\pgfpathlineto{\pgfqpoint{3.954696in}{0.902161in}}%
\pgfpathlineto{\pgfqpoint{3.994203in}{0.909182in}}%
\pgfpathlineto{\pgfqpoint{4.033710in}{0.916259in}}%
\pgfpathlineto{\pgfqpoint{4.073218in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{4.112725in}{0.931277in}}%
\pgfpathlineto{\pgfqpoint{4.152232in}{0.938867in}}%
\pgfpathlineto{\pgfqpoint{4.191739in}{0.946469in}}%
\pgfpathlineto{\pgfqpoint{4.231247in}{0.954439in}}%
\pgfpathlineto{\pgfqpoint{4.270754in}{0.964685in}}%
\pgfpathlineto{\pgfqpoint{4.310261in}{0.977817in}}%
\pgfpathlineto{\pgfqpoint{4.349768in}{1.001329in}}%
\pgfpathlineto{\pgfqpoint{4.389275in}{1.025879in}}%
\pgfpathlineto{\pgfqpoint{4.428783in}{1.053683in}}%
\pgfpathlineto{\pgfqpoint{4.468290in}{1.085301in}}%
\pgfpathlineto{\pgfqpoint{4.507797in}{1.119282in}}%
\pgfpathlineto{\pgfqpoint{4.547304in}{1.154077in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{1.191910in}}%
\pgfpathlineto{\pgfqpoint{4.626319in}{1.251777in}}%
\pgfpathlineto{\pgfqpoint{4.665826in}{1.363229in}}%
\pgfpathlineto{\pgfqpoint{4.705333in}{1.498851in}}%
\pgfpathlineto{\pgfqpoint{4.744840in}{1.640204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.639515in}}%
\pgfpathlineto{\pgfqpoint{0.794118in}{0.641168in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{0.642841in}}%
\pgfpathlineto{\pgfqpoint{0.873133in}{0.644605in}}%
\pgfpathlineto{\pgfqpoint{0.912640in}{0.646444in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{0.648327in}}%
\pgfpathlineto{\pgfqpoint{0.991654in}{0.650212in}}%
\pgfpathlineto{\pgfqpoint{1.031162in}{0.652100in}}%
\pgfpathlineto{\pgfqpoint{1.070669in}{0.654000in}}%
\pgfpathlineto{\pgfqpoint{1.110176in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.149683in}{0.657800in}}%
\pgfpathlineto{\pgfqpoint{1.189190in}{0.659702in}}%
\pgfpathlineto{\pgfqpoint{1.228698in}{0.661604in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.663511in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{0.665425in}}%
\pgfpathlineto{\pgfqpoint{1.347219in}{0.667346in}}%
\pgfpathlineto{\pgfqpoint{1.386727in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{1.426234in}{0.671405in}}%
\pgfpathlineto{\pgfqpoint{1.465741in}{0.673538in}}%
\pgfpathlineto{\pgfqpoint{1.505248in}{0.675694in}}%
\pgfpathlineto{\pgfqpoint{1.544755in}{0.677852in}}%
\pgfpathlineto{\pgfqpoint{1.584263in}{0.680017in}}%
\pgfpathlineto{\pgfqpoint{1.623770in}{0.682196in}}%
\pgfpathlineto{\pgfqpoint{1.663277in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{1.702784in}{0.686561in}}%
\pgfpathlineto{\pgfqpoint{1.742292in}{0.688753in}}%
\pgfpathlineto{\pgfqpoint{1.781799in}{0.690945in}}%
\pgfpathlineto{\pgfqpoint{1.821306in}{0.693139in}}%
\pgfpathlineto{\pgfqpoint{1.860813in}{0.695333in}}%
\pgfpathlineto{\pgfqpoint{1.900320in}{0.697533in}}%
\pgfpathlineto{\pgfqpoint{1.939828in}{0.699775in}}%
\pgfpathlineto{\pgfqpoint{1.979335in}{0.702041in}}%
\pgfpathlineto{\pgfqpoint{2.018842in}{0.704419in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{0.706819in}}%
\pgfpathlineto{\pgfqpoint{2.097857in}{0.709240in}}%
\pgfpathlineto{\pgfqpoint{2.137364in}{0.711673in}}%
\pgfpathlineto{\pgfqpoint{2.176871in}{0.714115in}}%
\pgfpathlineto{\pgfqpoint{2.216378in}{0.716557in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{0.719026in}}%
\pgfpathlineto{\pgfqpoint{2.295393in}{0.721545in}}%
\pgfpathlineto{\pgfqpoint{2.334900in}{0.724461in}}%
\pgfpathlineto{\pgfqpoint{2.374407in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{2.413914in}{0.730325in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.733279in}}%
\pgfpathlineto{\pgfqpoint{2.492929in}{0.736244in}}%
\pgfpathlineto{\pgfqpoint{2.532436in}{0.739212in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{0.742185in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.745167in}}%
\pgfpathlineto{\pgfqpoint{2.650958in}{0.748158in}}%
\pgfpathlineto{\pgfqpoint{2.690465in}{0.751356in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{0.754761in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{0.758209in}}%
\pgfpathlineto{\pgfqpoint{2.808987in}{0.761688in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{2.888001in}{0.769603in}}%
\pgfpathlineto{\pgfqpoint{2.927508in}{0.774008in}}%
\pgfpathlineto{\pgfqpoint{2.967015in}{0.778417in}}%
\pgfpathlineto{\pgfqpoint{3.006523in}{0.782859in}}%
\pgfpathlineto{\pgfqpoint{3.046030in}{0.787312in}}%
\pgfpathlineto{\pgfqpoint{3.085537in}{0.791771in}}%
\pgfpathlineto{\pgfqpoint{3.125044in}{0.796672in}}%
\pgfpathlineto{\pgfqpoint{3.164552in}{0.801574in}}%
\pgfpathlineto{\pgfqpoint{3.204059in}{0.806512in}}%
\pgfpathlineto{\pgfqpoint{3.243566in}{0.811572in}}%
\pgfpathlineto{\pgfqpoint{3.283073in}{0.816684in}}%
\pgfpathlineto{\pgfqpoint{3.322580in}{0.821803in}}%
\pgfpathlineto{\pgfqpoint{3.362088in}{0.827213in}}%
\pgfpathlineto{\pgfqpoint{3.401595in}{0.832651in}}%
\pgfpathlineto{\pgfqpoint{3.441102in}{0.838647in}}%
\pgfpathlineto{\pgfqpoint{3.480609in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{3.520117in}{0.851805in}}%
\pgfpathlineto{\pgfqpoint{3.559624in}{0.858802in}}%
\pgfpathlineto{\pgfqpoint{3.599131in}{0.866316in}}%
\pgfpathlineto{\pgfqpoint{3.638638in}{0.873971in}}%
\pgfpathlineto{\pgfqpoint{3.678145in}{0.882117in}}%
\pgfpathlineto{\pgfqpoint{3.717653in}{0.892340in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{0.903543in}}%
\pgfpathlineto{\pgfqpoint{3.796667in}{0.914912in}}%
\pgfpathlineto{\pgfqpoint{3.836174in}{0.926604in}}%
\pgfpathlineto{\pgfqpoint{3.875682in}{0.939003in}}%
\pgfpathlineto{\pgfqpoint{3.915189in}{0.951775in}}%
\pgfpathlineto{\pgfqpoint{3.954696in}{0.964559in}}%
\pgfpathlineto{\pgfqpoint{3.994203in}{0.978548in}}%
\pgfpathlineto{\pgfqpoint{4.033710in}{0.993727in}}%
\pgfpathlineto{\pgfqpoint{4.073218in}{1.010177in}}%
\pgfpathlineto{\pgfqpoint{4.112725in}{1.030302in}}%
\pgfpathlineto{\pgfqpoint{4.152232in}{1.051243in}}%
\pgfpathlineto{\pgfqpoint{4.191739in}{1.075805in}}%
\pgfpathlineto{\pgfqpoint{4.231247in}{1.101417in}}%
\pgfpathlineto{\pgfqpoint{4.270754in}{1.127451in}}%
\pgfpathlineto{\pgfqpoint{4.310261in}{1.157707in}}%
\pgfpathlineto{\pgfqpoint{4.349768in}{1.190413in}}%
\pgfpathlineto{\pgfqpoint{4.389275in}{1.238277in}}%
\pgfpathlineto{\pgfqpoint{4.428783in}{1.305778in}}%
\pgfpathlineto{\pgfqpoint{4.468290in}{1.383456in}}%
\pgfpathlineto{\pgfqpoint{4.507797in}{1.496808in}}%
\pgfpathlineto{\pgfqpoint{4.547304in}{1.623062in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{1.752316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.639511in}}%
\pgfpathlineto{\pgfqpoint{0.794118in}{0.641174in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{0.642900in}}%
\pgfpathlineto{\pgfqpoint{0.873133in}{0.644663in}}%
\pgfpathlineto{\pgfqpoint{0.912640in}{0.646528in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{0.648396in}}%
\pgfpathlineto{\pgfqpoint{0.991654in}{0.650280in}}%
\pgfpathlineto{\pgfqpoint{1.031162in}{0.652167in}}%
\pgfpathlineto{\pgfqpoint{1.070669in}{0.654057in}}%
\pgfpathlineto{\pgfqpoint{1.110176in}{0.655946in}}%
\pgfpathlineto{\pgfqpoint{1.149683in}{0.657838in}}%
\pgfpathlineto{\pgfqpoint{1.189190in}{0.659740in}}%
\pgfpathlineto{\pgfqpoint{1.228698in}{0.661642in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{0.665453in}}%
\pgfpathlineto{\pgfqpoint{1.347219in}{0.667365in}}%
\pgfpathlineto{\pgfqpoint{1.386727in}{0.669280in}}%
\pgfpathlineto{\pgfqpoint{1.426234in}{0.671197in}}%
\pgfpathlineto{\pgfqpoint{1.465741in}{0.673122in}}%
\pgfpathlineto{\pgfqpoint{1.505248in}{0.675052in}}%
\pgfpathlineto{\pgfqpoint{1.544755in}{0.676987in}}%
\pgfpathlineto{\pgfqpoint{1.584263in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.623770in}{0.680880in}}%
\pgfpathlineto{\pgfqpoint{1.663277in}{0.682874in}}%
\pgfpathlineto{\pgfqpoint{1.702784in}{0.684944in}}%
\pgfpathlineto{\pgfqpoint{1.742292in}{0.687113in}}%
\pgfpathlineto{\pgfqpoint{1.781799in}{0.689286in}}%
\pgfpathlineto{\pgfqpoint{1.821306in}{0.691463in}}%
\pgfpathlineto{\pgfqpoint{1.860813in}{0.693645in}}%
\pgfpathlineto{\pgfqpoint{1.900320in}{0.695828in}}%
\pgfpathlineto{\pgfqpoint{1.939828in}{0.698012in}}%
\pgfpathlineto{\pgfqpoint{1.979335in}{0.700210in}}%
\pgfpathlineto{\pgfqpoint{2.018842in}{0.702412in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{0.704615in}}%
\pgfpathlineto{\pgfqpoint{2.097857in}{0.706836in}}%
\pgfpathlineto{\pgfqpoint{2.137364in}{0.709061in}}%
\pgfpathlineto{\pgfqpoint{2.176871in}{0.711310in}}%
\pgfpathlineto{\pgfqpoint{2.216378in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{0.716164in}}%
\pgfpathlineto{\pgfqpoint{2.295393in}{0.718648in}}%
\pgfpathlineto{\pgfqpoint{2.334900in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{2.374407in}{0.723636in}}%
\pgfpathlineto{\pgfqpoint{2.413914in}{0.726181in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.729118in}}%
\pgfpathlineto{\pgfqpoint{2.492929in}{0.732068in}}%
\pgfpathlineto{\pgfqpoint{2.532436in}{0.735020in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{0.737980in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.740940in}}%
\pgfpathlineto{\pgfqpoint{2.650958in}{0.743903in}}%
\pgfpathlineto{\pgfqpoint{2.690465in}{0.746874in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{0.749853in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{0.752849in}}%
\pgfpathlineto{\pgfqpoint{2.808987in}{0.756210in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{0.759693in}}%
\pgfpathlineto{\pgfqpoint{2.888001in}{0.763575in}}%
\pgfpathlineto{\pgfqpoint{2.927508in}{0.767507in}}%
\pgfpathlineto{\pgfqpoint{2.967015in}{0.771446in}}%
\pgfpathlineto{\pgfqpoint{3.006523in}{0.775389in}}%
\pgfpathlineto{\pgfqpoint{3.046030in}{0.779336in}}%
\pgfpathlineto{\pgfqpoint{3.085537in}{0.783292in}}%
\pgfpathlineto{\pgfqpoint{3.125044in}{0.787266in}}%
\pgfpathlineto{\pgfqpoint{3.164552in}{0.791244in}}%
\pgfpathlineto{\pgfqpoint{3.204059in}{0.795229in}}%
\pgfpathlineto{\pgfqpoint{3.243566in}{0.799256in}}%
\pgfpathlineto{\pgfqpoint{3.283073in}{0.804167in}}%
\pgfpathlineto{\pgfqpoint{3.322580in}{0.809143in}}%
\pgfpathlineto{\pgfqpoint{3.362088in}{0.814173in}}%
\pgfpathlineto{\pgfqpoint{3.401595in}{0.819617in}}%
\pgfpathlineto{\pgfqpoint{3.441102in}{0.825082in}}%
\pgfpathlineto{\pgfqpoint{3.480609in}{0.830551in}}%
\pgfpathlineto{\pgfqpoint{3.520117in}{0.836025in}}%
\pgfpathlineto{\pgfqpoint{3.559624in}{0.841565in}}%
\pgfpathlineto{\pgfqpoint{3.599131in}{0.847620in}}%
\pgfpathlineto{\pgfqpoint{3.638638in}{0.853919in}}%
\pgfpathlineto{\pgfqpoint{3.678145in}{0.860366in}}%
\pgfpathlineto{\pgfqpoint{3.717653in}{0.866877in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{0.873407in}}%
\pgfpathlineto{\pgfqpoint{3.796667in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{3.836174in}{0.886881in}}%
\pgfpathlineto{\pgfqpoint{3.875682in}{0.893875in}}%
\pgfpathlineto{\pgfqpoint{3.915189in}{0.900891in}}%
\pgfpathlineto{\pgfqpoint{3.954696in}{0.907924in}}%
\pgfpathlineto{\pgfqpoint{3.994203in}{0.914960in}}%
\pgfpathlineto{\pgfqpoint{4.033710in}{0.922403in}}%
\pgfpathlineto{\pgfqpoint{4.073218in}{0.929900in}}%
\pgfpathlineto{\pgfqpoint{4.112725in}{0.937412in}}%
\pgfpathlineto{\pgfqpoint{4.152232in}{0.944972in}}%
\pgfpathlineto{\pgfqpoint{4.191739in}{0.952556in}}%
\pgfpathlineto{\pgfqpoint{4.231247in}{0.960238in}}%
\pgfpathlineto{\pgfqpoint{4.270754in}{0.970286in}}%
\pgfpathlineto{\pgfqpoint{4.310261in}{0.983452in}}%
\pgfpathlineto{\pgfqpoint{4.349768in}{1.006297in}}%
\pgfpathlineto{\pgfqpoint{4.389275in}{1.029731in}}%
\pgfpathlineto{\pgfqpoint{4.428783in}{1.056286in}}%
\pgfpathlineto{\pgfqpoint{4.468290in}{1.087182in}}%
\pgfpathlineto{\pgfqpoint{4.507797in}{1.122378in}}%
\pgfpathlineto{\pgfqpoint{4.547304in}{1.159416in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{1.202498in}}%
\pgfpathlineto{\pgfqpoint{4.626319in}{1.325629in}}%
\pgfpathlineto{\pgfqpoint{4.665826in}{1.464465in}}%
\pgfpathlineto{\pgfqpoint{4.705333in}{1.604674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.638111in}}%
\pgfpathlineto{\pgfqpoint{0.794118in}{0.638325in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{0.638539in}}%
\pgfpathlineto{\pgfqpoint{0.873133in}{0.638755in}}%
\pgfpathlineto{\pgfqpoint{0.912640in}{0.638972in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{0.639188in}}%
\pgfpathlineto{\pgfqpoint{0.991654in}{0.639404in}}%
\pgfpathlineto{\pgfqpoint{1.031162in}{0.639620in}}%
\pgfpathlineto{\pgfqpoint{1.070669in}{0.639837in}}%
\pgfpathlineto{\pgfqpoint{1.110176in}{0.640053in}}%
\pgfpathlineto{\pgfqpoint{1.149683in}{0.640271in}}%
\pgfpathlineto{\pgfqpoint{1.189190in}{0.640490in}}%
\pgfpathlineto{\pgfqpoint{1.228698in}{0.640708in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.640926in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{0.641145in}}%
\pgfpathlineto{\pgfqpoint{1.347219in}{0.641363in}}%
\pgfpathlineto{\pgfqpoint{1.386727in}{0.641581in}}%
\pgfpathlineto{\pgfqpoint{1.426234in}{0.641800in}}%
\pgfpathlineto{\pgfqpoint{1.465741in}{0.642018in}}%
\pgfpathlineto{\pgfqpoint{1.505248in}{0.642236in}}%
\pgfpathlineto{\pgfqpoint{1.544755in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{1.584263in}{0.643166in}}%
\pgfpathlineto{\pgfqpoint{1.623770in}{0.643633in}}%
\pgfpathlineto{\pgfqpoint{1.663277in}{0.644342in}}%
\pgfpathlineto{\pgfqpoint{1.702784in}{0.645056in}}%
\pgfpathlineto{\pgfqpoint{1.742292in}{0.645770in}}%
\pgfpathlineto{\pgfqpoint{1.781799in}{0.646484in}}%
\pgfpathlineto{\pgfqpoint{1.821306in}{0.647200in}}%
\pgfpathlineto{\pgfqpoint{1.860813in}{0.647918in}}%
\pgfpathlineto{\pgfqpoint{1.900320in}{0.648669in}}%
\pgfpathlineto{\pgfqpoint{1.939828in}{0.651827in}}%
\pgfpathlineto{\pgfqpoint{1.979335in}{0.656337in}}%
\pgfpathlineto{\pgfqpoint{2.018842in}{0.660865in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{0.665396in}}%
\pgfpathlineto{\pgfqpoint{2.097857in}{0.670376in}}%
\pgfpathlineto{\pgfqpoint{2.137364in}{0.675856in}}%
\pgfpathlineto{\pgfqpoint{2.176871in}{0.681512in}}%
\pgfpathlineto{\pgfqpoint{2.216378in}{0.687420in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{2.295393in}{0.700122in}}%
\pgfpathlineto{\pgfqpoint{2.334900in}{0.710584in}}%
\pgfpathlineto{\pgfqpoint{2.374407in}{0.721069in}}%
\pgfpathlineto{\pgfqpoint{2.413914in}{0.731648in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.742299in}}%
\pgfpathlineto{\pgfqpoint{2.492929in}{0.753243in}}%
\pgfpathlineto{\pgfqpoint{2.532436in}{0.764203in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{0.775173in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.786749in}}%
\pgfpathlineto{\pgfqpoint{2.650958in}{0.799374in}}%
\pgfpathlineto{\pgfqpoint{2.690465in}{0.812042in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{0.887335in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{0.973813in}}%
\pgfpathlineto{\pgfqpoint{2.808987in}{1.060407in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{2.888001in}{1.237914in}}%
\pgfpathlineto{\pgfqpoint{2.927508in}{1.333200in}}%
\pgfpathlineto{\pgfqpoint{2.967015in}{1.430581in}}%
\pgfpathlineto{\pgfqpoint{3.006523in}{1.536613in}}%
\pgfpathlineto{\pgfqpoint{3.046030in}{1.649381in}}%
\pgfpathlineto{\pgfqpoint{3.085537in}{1.784333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.640137in}}%
\pgfpathlineto{\pgfqpoint{0.794118in}{0.642807in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{0.645948in}}%
\pgfpathlineto{\pgfqpoint{0.873133in}{0.650240in}}%
\pgfpathlineto{\pgfqpoint{0.912640in}{0.656307in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{0.662658in}}%
\pgfpathlineto{\pgfqpoint{0.991654in}{0.669461in}}%
\pgfpathlineto{\pgfqpoint{1.031162in}{0.676719in}}%
\pgfpathlineto{\pgfqpoint{1.070669in}{0.686280in}}%
\pgfpathlineto{\pgfqpoint{1.110176in}{0.696341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.639200in}}%
\pgfpathlineto{\pgfqpoint{0.794118in}{0.641457in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{0.643937in}}%
\pgfpathlineto{\pgfqpoint{0.873133in}{0.646433in}}%
\pgfpathlineto{\pgfqpoint{0.912640in}{0.649958in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{0.653488in}}%
\pgfpathlineto{\pgfqpoint{0.991654in}{0.659030in}}%
\pgfpathlineto{\pgfqpoint{1.031162in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{1.070669in}{1.324388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.638113in}}%
\pgfpathlineto{\pgfqpoint{0.794118in}{0.638329in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{0.638545in}}%
\pgfpathlineto{\pgfqpoint{0.873133in}{0.638762in}}%
\pgfpathlineto{\pgfqpoint{0.912640in}{0.638978in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{0.639194in}}%
\pgfpathlineto{\pgfqpoint{0.991654in}{0.639410in}}%
\pgfpathlineto{\pgfqpoint{1.031162in}{0.639627in}}%
\pgfpathlineto{\pgfqpoint{1.070669in}{0.639843in}}%
\pgfpathlineto{\pgfqpoint{1.110176in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{1.149683in}{0.640280in}}%
\pgfpathlineto{\pgfqpoint{1.189190in}{0.640498in}}%
\pgfpathlineto{\pgfqpoint{1.228698in}{0.640716in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.640935in}}%
\pgfpathlineto{\pgfqpoint{1.307712in}{0.641153in}}%
\pgfpathlineto{\pgfqpoint{1.347219in}{0.641371in}}%
\pgfpathlineto{\pgfqpoint{1.386727in}{0.641590in}}%
\pgfpathlineto{\pgfqpoint{1.426234in}{0.641808in}}%
\pgfpathlineto{\pgfqpoint{1.465741in}{0.642026in}}%
\pgfpathlineto{\pgfqpoint{1.505248in}{0.642245in}}%
\pgfpathlineto{\pgfqpoint{1.544755in}{0.642463in}}%
\pgfpathlineto{\pgfqpoint{1.584263in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.623770in}{0.642900in}}%
\pgfpathlineto{\pgfqpoint{1.663277in}{0.643118in}}%
\pgfpathlineto{\pgfqpoint{1.702784in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{1.742292in}{0.643555in}}%
\pgfpathlineto{\pgfqpoint{1.781799in}{0.643773in}}%
\pgfpathlineto{\pgfqpoint{1.821306in}{0.643992in}}%
\pgfpathlineto{\pgfqpoint{1.860813in}{0.644210in}}%
\pgfpathlineto{\pgfqpoint{1.900320in}{0.644430in}}%
\pgfpathlineto{\pgfqpoint{1.939828in}{0.644680in}}%
\pgfpathlineto{\pgfqpoint{1.979335in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{2.018842in}{0.645633in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{2.097857in}{0.647084in}}%
\pgfpathlineto{\pgfqpoint{2.137364in}{0.647815in}}%
\pgfpathlineto{\pgfqpoint{2.176871in}{0.648545in}}%
\pgfpathlineto{\pgfqpoint{2.216378in}{0.649276in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{0.650007in}}%
\pgfpathlineto{\pgfqpoint{2.295393in}{0.650741in}}%
\pgfpathlineto{\pgfqpoint{2.334900in}{0.651489in}}%
\pgfpathlineto{\pgfqpoint{2.374407in}{0.653750in}}%
\pgfpathlineto{\pgfqpoint{2.413914in}{0.656028in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.658308in}}%
\pgfpathlineto{\pgfqpoint{2.492929in}{0.660601in}}%
\pgfpathlineto{\pgfqpoint{2.532436in}{0.662893in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{0.665188in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.667487in}}%
\pgfpathlineto{\pgfqpoint{2.650958in}{0.669786in}}%
\pgfpathlineto{\pgfqpoint{2.690465in}{0.672362in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{0.676011in}}%
\pgfpathlineto{\pgfqpoint{2.769479in}{0.679668in}}%
\pgfpathlineto{\pgfqpoint{2.808987in}{0.683340in}}%
\pgfpathlineto{\pgfqpoint{2.848494in}{0.687012in}}%
\pgfpathlineto{\pgfqpoint{2.888001in}{0.690697in}}%
\pgfpathlineto{\pgfqpoint{2.927508in}{0.695287in}}%
\pgfpathlineto{\pgfqpoint{2.967015in}{0.700074in}}%
\pgfpathlineto{\pgfqpoint{3.006523in}{0.704862in}}%
\pgfpathlineto{\pgfqpoint{3.046030in}{0.711648in}}%
\pgfpathlineto{\pgfqpoint{3.085537in}{0.718478in}}%
\pgfpathlineto{\pgfqpoint{3.125044in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{3.164552in}{0.732213in}}%
\pgfpathlineto{\pgfqpoint{3.204059in}{0.739219in}}%
\pgfpathlineto{\pgfqpoint{3.243566in}{0.746410in}}%
\pgfpathlineto{\pgfqpoint{3.283073in}{0.753697in}}%
\pgfpathlineto{\pgfqpoint{3.322580in}{0.761138in}}%
\pgfpathlineto{\pgfqpoint{3.362088in}{0.768618in}}%
\pgfpathlineto{\pgfqpoint{3.401595in}{0.776353in}}%
\pgfpathlineto{\pgfqpoint{3.441102in}{0.784222in}}%
\pgfpathlineto{\pgfqpoint{3.480609in}{0.792128in}}%
\pgfpathlineto{\pgfqpoint{3.520117in}{0.800056in}}%
\pgfpathlineto{\pgfqpoint{3.559624in}{0.808299in}}%
\pgfpathlineto{\pgfqpoint{3.599131in}{0.816544in}}%
\pgfpathlineto{\pgfqpoint{3.638638in}{0.824879in}}%
\pgfpathlineto{\pgfqpoint{3.678145in}{0.833361in}}%
\pgfpathlineto{\pgfqpoint{3.717653in}{0.842050in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{0.850902in}}%
\pgfpathlineto{\pgfqpoint{3.796667in}{0.860207in}}%
\pgfpathlineto{\pgfqpoint{3.836174in}{0.870293in}}%
\pgfpathlineto{\pgfqpoint{3.875682in}{0.880790in}}%
\pgfpathlineto{\pgfqpoint{3.915189in}{0.891290in}}%
\pgfpathlineto{\pgfqpoint{3.954696in}{0.902459in}}%
\pgfpathlineto{\pgfqpoint{3.994203in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{4.033710in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{4.073218in}{0.949526in}}%
\pgfpathlineto{\pgfqpoint{4.112725in}{0.965602in}}%
\pgfpathlineto{\pgfqpoint{4.152232in}{0.981684in}}%
\pgfpathlineto{\pgfqpoint{4.191739in}{0.997796in}}%
\pgfpathlineto{\pgfqpoint{4.231247in}{1.017533in}}%
\pgfpathlineto{\pgfqpoint{4.270754in}{1.037288in}}%
\pgfpathlineto{\pgfqpoint{4.310261in}{1.061174in}}%
\pgfpathlineto{\pgfqpoint{4.349768in}{1.088274in}}%
\pgfpathlineto{\pgfqpoint{4.389275in}{1.115414in}}%
\pgfpathlineto{\pgfqpoint{4.428783in}{1.142618in}}%
\pgfpathlineto{\pgfqpoint{4.468290in}{1.169833in}}%
\pgfpathlineto{\pgfqpoint{4.507797in}{1.197927in}}%
\pgfpathlineto{\pgfqpoint{4.547304in}{1.229119in}}%
\pgfpathlineto{\pgfqpoint{4.586812in}{1.262930in}}%
\pgfpathlineto{\pgfqpoint{4.626319in}{1.297588in}}%
\pgfpathlineto{\pgfqpoint{4.665826in}{1.365029in}}%
\pgfpathlineto{\pgfqpoint{4.705333in}{1.434348in}}%
\pgfpathlineto{\pgfqpoint{4.744840in}{1.546619in}}%
\pgfpathlineto{\pgfqpoint{4.784348in}{1.685453in}}%
\pgfpathlineto{\pgfqpoint{4.823855in}{1.864364in}}%
\pgfpathlineto{\pgfqpoint{4.863362in}{2.083093in}}%
\pgfpathlineto{\pgfqpoint{4.902869in}{2.408745in}}%
\pgfpathlineto{\pgfqpoint{4.942377in}{2.860518in}}%
\pgfpathlineto{\pgfqpoint{4.981884in}{3.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cactus_StableMarriage.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.291163in}{3.584662in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.584662in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.584662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641163in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{0.641163in}{3.578111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840020in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840020in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340289in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340289in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840558in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840558in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340827in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340827in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841096in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841096in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 160\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341364in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341364in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841633in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841633in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 240\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341902in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341902in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 280\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842171in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.842171in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 320\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966163in,y=0.172667in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641163in}{0.638086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446025in,y=0.570614in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641163in}{0.997974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=0.930502in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641163in}{1.357862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=1.290390in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641163in}{1.717750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=1.650278in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641163in}{2.077638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.010166in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641163in}{2.437526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.370054in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641163in}{2.797414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.729942in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641163in}{3.157302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=3.089830in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641163in}{3.517190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=3.449718in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194639in,y=2.038111in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Real time consumption (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641163in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.852526in}{0.638348in}}%
\pgfpathlineto{\pgfqpoint{1.040127in}{0.643238in}}%
\pgfpathlineto{\pgfqpoint{1.227728in}{0.649699in}}%
\pgfpathlineto{\pgfqpoint{1.402822in}{0.657423in}}%
\pgfpathlineto{\pgfqpoint{1.527890in}{0.664723in}}%
\pgfpathlineto{\pgfqpoint{1.627943in}{0.672179in}}%
\pgfpathlineto{\pgfqpoint{1.715490in}{0.680056in}}%
\pgfpathlineto{\pgfqpoint{1.790531in}{0.688199in}}%
\pgfpathlineto{\pgfqpoint{1.865571in}{0.697506in}}%
\pgfpathlineto{\pgfqpoint{1.940611in}{0.708358in}}%
\pgfpathlineto{\pgfqpoint{2.028158in}{0.722730in}}%
\pgfpathlineto{\pgfqpoint{2.078185in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{2.140719in}{0.745277in}}%
\pgfpathlineto{\pgfqpoint{2.190746in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{2.228266in}{0.767724in}}%
\pgfpathlineto{\pgfqpoint{2.265786in}{0.779469in}}%
\pgfpathlineto{\pgfqpoint{2.303306in}{0.792449in}}%
\pgfpathlineto{\pgfqpoint{2.340827in}{0.806858in}}%
\pgfpathlineto{\pgfqpoint{2.378347in}{0.822397in}}%
\pgfpathlineto{\pgfqpoint{2.415867in}{0.839235in}}%
\pgfpathlineto{\pgfqpoint{2.453387in}{0.858803in}}%
\pgfpathlineto{\pgfqpoint{2.515921in}{0.894375in}}%
\pgfpathlineto{\pgfqpoint{2.553441in}{0.917173in}}%
\pgfpathlineto{\pgfqpoint{2.590961in}{0.941209in}}%
\pgfpathlineto{\pgfqpoint{2.615975in}{0.958943in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{0.978053in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{1.007911in}}%
\pgfpathlineto{\pgfqpoint{2.703522in}{1.029249in}}%
\pgfpathlineto{\pgfqpoint{2.753548in}{1.074314in}}%
\pgfpathlineto{\pgfqpoint{2.791069in}{1.109476in}}%
\pgfpathlineto{\pgfqpoint{2.828589in}{1.147083in}}%
\pgfpathlineto{\pgfqpoint{2.853602in}{1.174178in}}%
\pgfpathlineto{\pgfqpoint{2.866109in}{1.188217in}}%
\pgfpathlineto{\pgfqpoint{2.891122in}{1.219385in}}%
\pgfpathlineto{\pgfqpoint{2.941149in}{1.286955in}}%
\pgfpathlineto{\pgfqpoint{2.953656in}{1.304227in}}%
\pgfpathlineto{\pgfqpoint{3.003683in}{1.380788in}}%
\pgfpathlineto{\pgfqpoint{3.041203in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{3.091230in}{1.526572in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{1.570585in}}%
\pgfpathlineto{\pgfqpoint{3.153764in}{1.645936in}}%
\pgfpathlineto{\pgfqpoint{3.191284in}{1.725157in}}%
\pgfpathlineto{\pgfqpoint{3.216297in}{1.781091in}}%
\pgfpathlineto{\pgfqpoint{3.253817in}{1.867685in}}%
\pgfpathlineto{\pgfqpoint{3.291338in}{1.956693in}}%
\pgfpathlineto{\pgfqpoint{3.316351in}{2.023676in}}%
\pgfpathlineto{\pgfqpoint{3.353871in}{2.135240in}}%
\pgfpathlineto{\pgfqpoint{3.378885in}{2.214577in}}%
\pgfpathlineto{\pgfqpoint{3.428912in}{2.386788in}}%
\pgfpathlineto{\pgfqpoint{3.466432in}{2.524935in}}%
\pgfpathlineto{\pgfqpoint{3.491445in}{2.619161in}}%
\pgfpathlineto{\pgfqpoint{3.503952in}{2.671067in}}%
\pgfpathlineto{\pgfqpoint{3.541472in}{2.838680in}}%
\pgfpathlineto{\pgfqpoint{3.566486in}{2.962740in}}%
\pgfpathlineto{\pgfqpoint{3.604006in}{3.159993in}}%
\pgfpathlineto{\pgfqpoint{3.641526in}{3.364758in}}%
\pgfpathlineto{\pgfqpoint{3.654033in}{3.435580in}}%
\pgfpathlineto{\pgfqpoint{3.654033in}{3.435580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641163in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852526in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{1.027621in}{0.642979in}}%
\pgfpathlineto{\pgfqpoint{1.190208in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{1.340289in}{0.655628in}}%
\pgfpathlineto{\pgfqpoint{1.440342in}{0.661248in}}%
\pgfpathlineto{\pgfqpoint{1.527890in}{0.667780in}}%
\pgfpathlineto{\pgfqpoint{1.602930in}{0.674555in}}%
\pgfpathlineto{\pgfqpoint{1.665463in}{0.681068in}}%
\pgfpathlineto{\pgfqpoint{1.765517in}{0.694362in}}%
\pgfpathlineto{\pgfqpoint{1.840558in}{0.706164in}}%
\pgfpathlineto{\pgfqpoint{1.890585in}{0.715532in}}%
\pgfpathlineto{\pgfqpoint{1.940611in}{0.726680in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.735822in}}%
\pgfpathlineto{\pgfqpoint{2.028158in}{0.749651in}}%
\pgfpathlineto{\pgfqpoint{2.090692in}{0.768930in}}%
\pgfpathlineto{\pgfqpoint{2.140719in}{0.785665in}}%
\pgfpathlineto{\pgfqpoint{2.178239in}{0.800198in}}%
\pgfpathlineto{\pgfqpoint{2.215759in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{2.265786in}{0.846979in}}%
\pgfpathlineto{\pgfqpoint{2.315813in}{0.878551in}}%
\pgfpathlineto{\pgfqpoint{2.340827in}{0.895229in}}%
\pgfpathlineto{\pgfqpoint{2.365840in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{2.390853in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{2.440880in}{0.975392in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{0.997873in}}%
\pgfpathlineto{\pgfqpoint{2.503414in}{1.034096in}}%
\pgfpathlineto{\pgfqpoint{2.540934in}{1.073233in}}%
\pgfpathlineto{\pgfqpoint{2.565948in}{1.100806in}}%
\pgfpathlineto{\pgfqpoint{2.603468in}{1.144485in}}%
\pgfpathlineto{\pgfqpoint{2.615975in}{1.159565in}}%
\pgfpathlineto{\pgfqpoint{2.653495in}{1.209431in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{1.246224in}}%
\pgfpathlineto{\pgfqpoint{2.703522in}{1.286001in}}%
\pgfpathlineto{\pgfqpoint{2.716028in}{1.306851in}}%
\pgfpathlineto{\pgfqpoint{2.753548in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{2.778562in}{1.422374in}}%
\pgfpathlineto{\pgfqpoint{2.828589in}{1.525999in}}%
\pgfpathlineto{\pgfqpoint{2.878616in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{2.903629in}{1.691158in}}%
\pgfpathlineto{\pgfqpoint{2.928643in}{1.752667in}}%
\pgfpathlineto{\pgfqpoint{2.953656in}{1.816118in}}%
\pgfpathlineto{\pgfqpoint{2.978670in}{1.883884in}}%
\pgfpathlineto{\pgfqpoint{3.003683in}{1.955649in}}%
\pgfpathlineto{\pgfqpoint{3.028696in}{2.030587in}}%
\pgfpathlineto{\pgfqpoint{3.041203in}{2.069063in}}%
\pgfpathlineto{\pgfqpoint{3.091230in}{2.238942in}}%
\pgfpathlineto{\pgfqpoint{3.128750in}{2.372580in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.523538in}}%
\pgfpathlineto{\pgfqpoint{3.203791in}{2.686565in}}%
\pgfpathlineto{\pgfqpoint{3.241311in}{2.852506in}}%
\pgfpathlineto{\pgfqpoint{3.266324in}{2.977302in}}%
\pgfpathlineto{\pgfqpoint{3.291338in}{3.111465in}}%
\pgfpathlineto{\pgfqpoint{3.316351in}{3.253972in}}%
\pgfpathlineto{\pgfqpoint{3.316351in}{3.253972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641163in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852526in}{0.638361in}}%
\pgfpathlineto{\pgfqpoint{1.102661in}{0.645620in}}%
\pgfpathlineto{\pgfqpoint{1.202715in}{0.649435in}}%
\pgfpathlineto{\pgfqpoint{1.327782in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{1.427836in}{0.660889in}}%
\pgfpathlineto{\pgfqpoint{1.540396in}{0.669199in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{0.676259in}}%
\pgfpathlineto{\pgfqpoint{1.665463in}{0.682016in}}%
\pgfpathlineto{\pgfqpoint{1.740504in}{0.692074in}}%
\pgfpathlineto{\pgfqpoint{1.803037in}{0.701781in}}%
\pgfpathlineto{\pgfqpoint{1.853064in}{0.710899in}}%
\pgfpathlineto{\pgfqpoint{1.903091in}{0.722373in}}%
\pgfpathlineto{\pgfqpoint{1.953118in}{0.735276in}}%
\pgfpathlineto{\pgfqpoint{2.040665in}{0.762459in}}%
\pgfpathlineto{\pgfqpoint{2.115706in}{0.787391in}}%
\pgfpathlineto{\pgfqpoint{2.153226in}{0.800344in}}%
\pgfpathlineto{\pgfqpoint{2.165732in}{0.805369in}}%
\pgfpathlineto{\pgfqpoint{2.190746in}{0.817654in}}%
\pgfpathlineto{\pgfqpoint{2.215759in}{0.831602in}}%
\pgfpathlineto{\pgfqpoint{2.240773in}{0.846308in}}%
\pgfpathlineto{\pgfqpoint{2.265786in}{0.862810in}}%
\pgfpathlineto{\pgfqpoint{2.303306in}{0.889206in}}%
\pgfpathlineto{\pgfqpoint{2.328320in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{2.378347in}{0.950408in}}%
\pgfpathlineto{\pgfqpoint{2.415867in}{0.985264in}}%
\pgfpathlineto{\pgfqpoint{2.453387in}{1.022225in}}%
\pgfpathlineto{\pgfqpoint{2.503414in}{1.074236in}}%
\pgfpathlineto{\pgfqpoint{2.540934in}{1.114707in}}%
\pgfpathlineto{\pgfqpoint{2.578454in}{1.157792in}}%
\pgfpathlineto{\pgfqpoint{2.615975in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{1.242180in}}%
\pgfpathlineto{\pgfqpoint{2.653495in}{1.260241in}}%
\pgfpathlineto{\pgfqpoint{2.691015in}{1.319241in}}%
\pgfpathlineto{\pgfqpoint{2.716028in}{1.360947in}}%
\pgfpathlineto{\pgfqpoint{2.741042in}{1.406430in}}%
\pgfpathlineto{\pgfqpoint{2.778562in}{1.478888in}}%
\pgfpathlineto{\pgfqpoint{2.828589in}{1.580612in}}%
\pgfpathlineto{\pgfqpoint{2.866109in}{1.663165in}}%
\pgfpathlineto{\pgfqpoint{2.891122in}{1.723168in}}%
\pgfpathlineto{\pgfqpoint{2.916136in}{1.788863in}}%
\pgfpathlineto{\pgfqpoint{2.953656in}{1.895477in}}%
\pgfpathlineto{\pgfqpoint{2.991176in}{2.006115in}}%
\pgfpathlineto{\pgfqpoint{3.041203in}{2.167372in}}%
\pgfpathlineto{\pgfqpoint{3.066217in}{2.252961in}}%
\pgfpathlineto{\pgfqpoint{3.091230in}{2.342320in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.435362in}}%
\pgfpathlineto{\pgfqpoint{3.141257in}{2.534562in}}%
\pgfpathlineto{\pgfqpoint{3.153764in}{2.585424in}}%
\pgfpathlineto{\pgfqpoint{3.191284in}{2.748950in}}%
\pgfpathlineto{\pgfqpoint{3.203791in}{2.807937in}}%
\pgfpathlineto{\pgfqpoint{3.228804in}{2.936032in}}%
\pgfpathlineto{\pgfqpoint{3.253817in}{3.071875in}}%
\pgfpathlineto{\pgfqpoint{3.253817in}{3.071875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641163in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.852526in}{0.638348in}}%
\pgfpathlineto{\pgfqpoint{1.002607in}{0.642287in}}%
\pgfpathlineto{\pgfqpoint{1.165195in}{0.647853in}}%
\pgfpathlineto{\pgfqpoint{1.327782in}{0.655084in}}%
\pgfpathlineto{\pgfqpoint{1.427836in}{0.660682in}}%
\pgfpathlineto{\pgfqpoint{1.515383in}{0.666863in}}%
\pgfpathlineto{\pgfqpoint{1.590423in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.684348in}}%
\pgfpathlineto{\pgfqpoint{1.727997in}{0.689148in}}%
\pgfpathlineto{\pgfqpoint{1.790531in}{0.698571in}}%
\pgfpathlineto{\pgfqpoint{1.853064in}{0.709632in}}%
\pgfpathlineto{\pgfqpoint{1.903091in}{0.719810in}}%
\pgfpathlineto{\pgfqpoint{1.965625in}{0.735390in}}%
\pgfpathlineto{\pgfqpoint{2.040665in}{0.755819in}}%
\pgfpathlineto{\pgfqpoint{2.078185in}{0.767018in}}%
\pgfpathlineto{\pgfqpoint{2.128212in}{0.784243in}}%
\pgfpathlineto{\pgfqpoint{2.140719in}{0.788784in}}%
\pgfpathlineto{\pgfqpoint{2.165732in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{2.240773in}{0.836211in}}%
\pgfpathlineto{\pgfqpoint{2.265786in}{0.850095in}}%
\pgfpathlineto{\pgfqpoint{2.290800in}{0.864960in}}%
\pgfpathlineto{\pgfqpoint{2.328320in}{0.891636in}}%
\pgfpathlineto{\pgfqpoint{2.378347in}{0.929852in}}%
\pgfpathlineto{\pgfqpoint{2.428374in}{0.972106in}}%
\pgfpathlineto{\pgfqpoint{2.478401in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{2.528427in}{1.063958in}}%
\pgfpathlineto{\pgfqpoint{2.578454in}{1.113436in}}%
\pgfpathlineto{\pgfqpoint{2.603468in}{1.139827in}}%
\pgfpathlineto{\pgfqpoint{2.628481in}{1.169241in}}%
\pgfpathlineto{\pgfqpoint{2.666001in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{2.703522in}{1.265579in}}%
\pgfpathlineto{\pgfqpoint{2.741042in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{2.766055in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{2.803575in}{1.412838in}}%
\pgfpathlineto{\pgfqpoint{2.841096in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{2.866109in}{1.521425in}}%
\pgfpathlineto{\pgfqpoint{2.903629in}{1.594093in}}%
\pgfpathlineto{\pgfqpoint{2.928643in}{1.646836in}}%
\pgfpathlineto{\pgfqpoint{2.978670in}{1.763339in}}%
\pgfpathlineto{\pgfqpoint{3.003683in}{1.824201in}}%
\pgfpathlineto{\pgfqpoint{3.053710in}{1.954491in}}%
\pgfpathlineto{\pgfqpoint{3.078723in}{2.023057in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.129618in}}%
\pgfpathlineto{\pgfqpoint{3.141257in}{2.205023in}}%
\pgfpathlineto{\pgfqpoint{3.178777in}{2.325513in}}%
\pgfpathlineto{\pgfqpoint{3.216297in}{2.451180in}}%
\pgfpathlineto{\pgfqpoint{3.253817in}{2.580623in}}%
\pgfpathlineto{\pgfqpoint{3.291338in}{2.718209in}}%
\pgfpathlineto{\pgfqpoint{3.316351in}{2.825215in}}%
\pgfpathlineto{\pgfqpoint{3.341364in}{2.949157in}}%
\pgfpathlineto{\pgfqpoint{3.378885in}{3.149272in}}%
\pgfpathlineto{\pgfqpoint{3.391391in}{3.220412in}}%
\pgfpathlineto{\pgfqpoint{3.391391in}{3.220412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641163in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.852526in}{0.638368in}}%
\pgfpathlineto{\pgfqpoint{1.115168in}{0.646004in}}%
\pgfpathlineto{\pgfqpoint{1.265248in}{0.652080in}}%
\pgfpathlineto{\pgfqpoint{1.390316in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{1.490369in}{0.665254in}}%
\pgfpathlineto{\pgfqpoint{1.552903in}{0.670351in}}%
\pgfpathlineto{\pgfqpoint{1.640450in}{0.679125in}}%
\pgfpathlineto{\pgfqpoint{1.690477in}{0.684981in}}%
\pgfpathlineto{\pgfqpoint{1.740504in}{0.691750in}}%
\pgfpathlineto{\pgfqpoint{1.803037in}{0.701661in}}%
\pgfpathlineto{\pgfqpoint{1.853064in}{0.711671in}}%
\pgfpathlineto{\pgfqpoint{1.915598in}{0.725923in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.741672in}}%
\pgfpathlineto{\pgfqpoint{2.028158in}{0.755644in}}%
\pgfpathlineto{\pgfqpoint{2.090692in}{0.774322in}}%
\pgfpathlineto{\pgfqpoint{2.140719in}{0.791765in}}%
\pgfpathlineto{\pgfqpoint{2.153226in}{0.796533in}}%
\pgfpathlineto{\pgfqpoint{2.178239in}{0.808276in}}%
\pgfpathlineto{\pgfqpoint{2.240773in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{2.265786in}{0.854932in}}%
\pgfpathlineto{\pgfqpoint{2.315813in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{2.365840in}{0.924722in}}%
\pgfpathlineto{\pgfqpoint{2.415867in}{0.962527in}}%
\pgfpathlineto{\pgfqpoint{2.465894in}{1.006124in}}%
\pgfpathlineto{\pgfqpoint{2.490907in}{1.029879in}}%
\pgfpathlineto{\pgfqpoint{2.528427in}{1.068907in}}%
\pgfpathlineto{\pgfqpoint{2.578454in}{1.122898in}}%
\pgfpathlineto{\pgfqpoint{2.628481in}{1.181341in}}%
\pgfpathlineto{\pgfqpoint{2.678508in}{1.242025in}}%
\pgfpathlineto{\pgfqpoint{2.703522in}{1.273622in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.307554in}}%
\pgfpathlineto{\pgfqpoint{2.753548in}{1.343976in}}%
\pgfpathlineto{\pgfqpoint{2.766055in}{1.363909in}}%
\pgfpathlineto{\pgfqpoint{2.803575in}{1.429263in}}%
\pgfpathlineto{\pgfqpoint{2.841096in}{1.501786in}}%
\pgfpathlineto{\pgfqpoint{2.878616in}{1.578355in}}%
\pgfpathlineto{\pgfqpoint{2.903629in}{1.631587in}}%
\pgfpathlineto{\pgfqpoint{2.941149in}{1.715442in}}%
\pgfpathlineto{\pgfqpoint{2.978670in}{1.803011in}}%
\pgfpathlineto{\pgfqpoint{3.016190in}{1.898602in}}%
\pgfpathlineto{\pgfqpoint{3.028696in}{1.932140in}}%
\pgfpathlineto{\pgfqpoint{3.066217in}{2.044420in}}%
\pgfpathlineto{\pgfqpoint{3.116243in}{2.200906in}}%
\pgfpathlineto{\pgfqpoint{3.141257in}{2.281761in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{2.369721in}}%
\pgfpathlineto{\pgfqpoint{3.191284in}{2.461928in}}%
\pgfpathlineto{\pgfqpoint{3.216297in}{2.558278in}}%
\pgfpathlineto{\pgfqpoint{3.253817in}{2.707176in}}%
\pgfpathlineto{\pgfqpoint{3.291338in}{2.866222in}}%
\pgfpathlineto{\pgfqpoint{3.316351in}{2.978319in}}%
\pgfpathlineto{\pgfqpoint{3.328858in}{3.036937in}}%
\pgfpathlineto{\pgfqpoint{3.366378in}{3.231329in}}%
\pgfpathlineto{\pgfqpoint{3.403898in}{3.438111in}}%
\pgfpathlineto{\pgfqpoint{3.403898in}{3.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641163in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.852526in}{0.638111in}}%
\pgfpathlineto{\pgfqpoint{3.091230in}{0.643215in}}%
\pgfpathlineto{\pgfqpoint{3.879154in}{0.647244in}}%
\pgfpathlineto{\pgfqpoint{4.329396in}{0.650861in}}%
\pgfpathlineto{\pgfqpoint{4.667077in}{0.655031in}}%
\pgfpathlineto{\pgfqpoint{4.942225in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{5.029772in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{5.054786in}{0.664212in}}%
\pgfpathlineto{\pgfqpoint{5.067292in}{0.667770in}}%
\pgfpathlineto{\pgfqpoint{5.079799in}{0.677429in}}%
\pgfpathlineto{\pgfqpoint{5.079799in}{0.677429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641163in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.852526in}{0.638169in}}%
\pgfpathlineto{\pgfqpoint{0.865033in}{0.638251in}}%
\pgfpathlineto{\pgfqpoint{0.877540in}{0.638336in}}%
\pgfpathlineto{\pgfqpoint{0.890047in}{0.638447in}}%
\pgfpathlineto{\pgfqpoint{0.902553in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{0.915060in}{0.638669in}}%
\pgfpathlineto{\pgfqpoint{0.927567in}{0.638780in}}%
\pgfpathlineto{\pgfqpoint{0.940073in}{0.638891in}}%
\pgfpathlineto{\pgfqpoint{0.952580in}{0.639004in}}%
\pgfpathlineto{\pgfqpoint{0.965087in}{0.639143in}}%
\pgfpathlineto{\pgfqpoint{0.977594in}{0.639283in}}%
\pgfpathlineto{\pgfqpoint{0.990100in}{0.639753in}}%
\pgfpathlineto{\pgfqpoint{1.002607in}{0.640271in}}%
\pgfpathlineto{\pgfqpoint{1.015114in}{0.640839in}}%
\pgfpathlineto{\pgfqpoint{1.027621in}{0.641481in}}%
\pgfpathlineto{\pgfqpoint{1.040127in}{0.642156in}}%
\pgfpathlineto{\pgfqpoint{1.052634in}{0.642849in}}%
\pgfpathlineto{\pgfqpoint{1.065141in}{0.643542in}}%
\pgfpathlineto{\pgfqpoint{1.077647in}{0.644266in}}%
\pgfpathlineto{\pgfqpoint{1.090154in}{0.645045in}}%
\pgfpathlineto{\pgfqpoint{1.102661in}{0.645825in}}%
\pgfpathlineto{\pgfqpoint{1.115168in}{0.646656in}}%
\pgfpathlineto{\pgfqpoint{1.127674in}{0.647753in}}%
\pgfpathlineto{\pgfqpoint{1.140181in}{0.651188in}}%
\pgfpathlineto{\pgfqpoint{1.152688in}{0.655715in}}%
\pgfpathlineto{\pgfqpoint{1.165195in}{0.661489in}}%
\pgfpathlineto{\pgfqpoint{1.177701in}{0.667266in}}%
\pgfpathlineto{\pgfqpoint{1.190208in}{0.673526in}}%
\pgfpathlineto{\pgfqpoint{1.202715in}{0.680036in}}%
\pgfpathlineto{\pgfqpoint{1.215221in}{0.686787in}}%
\pgfpathlineto{\pgfqpoint{1.227728in}{0.693781in}}%
\pgfpathlineto{\pgfqpoint{1.240235in}{0.700783in}}%
\pgfpathlineto{\pgfqpoint{1.252742in}{0.708141in}}%
\pgfpathlineto{\pgfqpoint{1.265248in}{0.717202in}}%
\pgfpathlineto{\pgfqpoint{1.277755in}{0.743037in}}%
\pgfpathlineto{\pgfqpoint{1.290262in}{0.769610in}}%
\pgfpathlineto{\pgfqpoint{1.302768in}{0.802049in}}%
\pgfpathlineto{\pgfqpoint{1.315275in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{1.327782in}{0.872840in}}%
\pgfpathlineto{\pgfqpoint{1.340289in}{0.911662in}}%
\pgfpathlineto{\pgfqpoint{1.352795in}{0.952906in}}%
\pgfpathlineto{\pgfqpoint{1.365302in}{0.997357in}}%
\pgfpathlineto{\pgfqpoint{1.377809in}{1.050770in}}%
\pgfpathlineto{\pgfqpoint{1.390316in}{1.114693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641163in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.852526in}{0.647528in}}%
\pgfpathlineto{\pgfqpoint{0.865033in}{0.686811in}}%
\pgfpathlineto{\pgfqpoint{0.877540in}{0.733574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.641163in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852526in}{0.638111in}}%
\pgfpathlineto{\pgfqpoint{1.265248in}{0.639616in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.643391in}}%
\pgfpathlineto{\pgfqpoint{2.353333in}{0.646593in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.651254in}}%
\pgfpathlineto{\pgfqpoint{3.016190in}{0.656306in}}%
\pgfpathlineto{\pgfqpoint{3.291338in}{0.662685in}}%
\pgfpathlineto{\pgfqpoint{3.553979in}{0.670007in}}%
\pgfpathlineto{\pgfqpoint{3.804113in}{0.679171in}}%
\pgfpathlineto{\pgfqpoint{4.029234in}{0.689341in}}%
\pgfpathlineto{\pgfqpoint{4.279369in}{0.702875in}}%
\pgfpathlineto{\pgfqpoint{4.617050in}{0.722822in}}%
\pgfpathlineto{\pgfqpoint{4.792144in}{0.734576in}}%
\pgfpathlineto{\pgfqpoint{4.829665in}{0.737946in}}%
\pgfpathlineto{\pgfqpoint{4.842171in}{0.742795in}}%
\pgfpathlineto{\pgfqpoint{4.867185in}{0.757844in}}%
\pgfpathlineto{\pgfqpoint{4.879692in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{4.892198in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{4.904705in}{0.804974in}}%
\pgfpathlineto{\pgfqpoint{4.929718in}{0.863958in}}%
\pgfpathlineto{\pgfqpoint{4.992252in}{1.050168in}}%
\pgfpathlineto{\pgfqpoint{5.017266in}{1.137341in}}%
\pgfpathlineto{\pgfqpoint{5.054786in}{1.292269in}}%
\pgfpathlineto{\pgfqpoint{5.079799in}{1.423406in}}%
\pgfpathlineto{\pgfqpoint{5.079799in}{1.423406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641163in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{0.641163in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291163in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641163in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.498111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641163in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cactus_lsystems.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.578111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603637in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.603637in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207533in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207533in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811429in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811429in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415325in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415325in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019221in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019221in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623117in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623117in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227014in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.227014in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830910in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830910in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868247in,y=0.172667in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{0.637811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=0.570339in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{0.987286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=0.919814in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{1.336761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=1.269289in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{1.686236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=1.618764in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.035711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=1.968239in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.385186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.317714in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.734661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.667189in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{3.084136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=3.016664in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{3.433611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=3.366139in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194639in,y=2.038111in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Real time consumption (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.640869in}}%
\pgfpathlineto{\pgfqpoint{0.905585in}{0.644209in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{0.647555in}}%
\pgfpathlineto{\pgfqpoint{1.207533in}{0.650957in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{1.509481in}{0.657859in}}%
\pgfpathlineto{\pgfqpoint{1.660455in}{0.661942in}}%
\pgfpathlineto{\pgfqpoint{1.811429in}{0.666031in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{0.670126in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{0.674948in}}%
\pgfpathlineto{\pgfqpoint{2.264351in}{0.679885in}}%
\pgfpathlineto{\pgfqpoint{2.415325in}{0.685342in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{0.691155in}}%
\pgfpathlineto{\pgfqpoint{2.717273in}{0.697265in}}%
\pgfpathlineto{\pgfqpoint{2.868247in}{0.703602in}}%
\pgfpathlineto{\pgfqpoint{3.019221in}{0.711940in}}%
\pgfpathlineto{\pgfqpoint{3.170195in}{0.720447in}}%
\pgfpathlineto{\pgfqpoint{3.321169in}{0.729478in}}%
\pgfpathlineto{\pgfqpoint{3.472143in}{0.740519in}}%
\pgfpathlineto{\pgfqpoint{3.623117in}{0.753374in}}%
\pgfpathlineto{\pgfqpoint{3.774092in}{0.767498in}}%
\pgfpathlineto{\pgfqpoint{3.925066in}{0.787095in}}%
\pgfpathlineto{\pgfqpoint{4.076040in}{0.811022in}}%
\pgfpathlineto{\pgfqpoint{4.227014in}{0.840253in}}%
\pgfpathlineto{\pgfqpoint{4.377988in}{0.874248in}}%
\pgfpathlineto{\pgfqpoint{4.528962in}{0.916308in}}%
\pgfpathlineto{\pgfqpoint{4.679936in}{0.977923in}}%
\pgfpathlineto{\pgfqpoint{4.830910in}{1.171573in}}%
\pgfpathlineto{\pgfqpoint{4.981884in}{1.448188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.640831in}}%
\pgfpathlineto{\pgfqpoint{0.905585in}{0.644247in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{0.647669in}}%
\pgfpathlineto{\pgfqpoint{1.207533in}{0.651117in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{0.654565in}}%
\pgfpathlineto{\pgfqpoint{1.509481in}{0.658608in}}%
\pgfpathlineto{\pgfqpoint{1.660455in}{0.662763in}}%
\pgfpathlineto{\pgfqpoint{1.811429in}{0.667461in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{0.672220in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{0.677695in}}%
\pgfpathlineto{\pgfqpoint{2.264351in}{0.683228in}}%
\pgfpathlineto{\pgfqpoint{2.415325in}{0.688849in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{0.695116in}}%
\pgfpathlineto{\pgfqpoint{2.717273in}{0.701581in}}%
\pgfpathlineto{\pgfqpoint{2.868247in}{0.708457in}}%
\pgfpathlineto{\pgfqpoint{3.019221in}{0.716856in}}%
\pgfpathlineto{\pgfqpoint{3.170195in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{3.321169in}{0.735515in}}%
\pgfpathlineto{\pgfqpoint{3.472143in}{0.748894in}}%
\pgfpathlineto{\pgfqpoint{3.623117in}{0.764577in}}%
\pgfpathlineto{\pgfqpoint{3.774092in}{0.780947in}}%
\pgfpathlineto{\pgfqpoint{3.925066in}{0.803593in}}%
\pgfpathlineto{\pgfqpoint{4.076040in}{0.832550in}}%
\pgfpathlineto{\pgfqpoint{4.227014in}{0.864949in}}%
\pgfpathlineto{\pgfqpoint{4.377988in}{0.910646in}}%
\pgfpathlineto{\pgfqpoint{4.528962in}{0.976012in}}%
\pgfpathlineto{\pgfqpoint{4.679936in}{1.052422in}}%
\pgfpathlineto{\pgfqpoint{4.830910in}{1.253207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.640837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.640834in}}%
\pgfpathlineto{\pgfqpoint{0.905585in}{0.644267in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{0.647704in}}%
\pgfpathlineto{\pgfqpoint{1.207533in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{0.655279in}}%
\pgfpathlineto{\pgfqpoint{1.509481in}{0.659385in}}%
\pgfpathlineto{\pgfqpoint{1.660455in}{0.663518in}}%
\pgfpathlineto{\pgfqpoint{1.811429in}{0.667674in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{0.672345in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{0.677747in}}%
\pgfpathlineto{\pgfqpoint{2.264351in}{0.683237in}}%
\pgfpathlineto{\pgfqpoint{2.415325in}{0.688782in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{0.694446in}}%
\pgfpathlineto{\pgfqpoint{2.717273in}{0.700623in}}%
\pgfpathlineto{\pgfqpoint{2.868247in}{0.707563in}}%
\pgfpathlineto{\pgfqpoint{3.019221in}{0.716070in}}%
\pgfpathlineto{\pgfqpoint{3.170195in}{0.725174in}}%
\pgfpathlineto{\pgfqpoint{3.321169in}{0.735046in}}%
\pgfpathlineto{\pgfqpoint{3.472143in}{0.748449in}}%
\pgfpathlineto{\pgfqpoint{3.623117in}{0.762457in}}%
\pgfpathlineto{\pgfqpoint{3.774092in}{0.777793in}}%
\pgfpathlineto{\pgfqpoint{3.925066in}{0.800477in}}%
\pgfpathlineto{\pgfqpoint{4.076040in}{0.833074in}}%
\pgfpathlineto{\pgfqpoint{4.227014in}{0.866487in}}%
\pgfpathlineto{\pgfqpoint{4.377988in}{0.912300in}}%
\pgfpathlineto{\pgfqpoint{4.528962in}{0.965639in}}%
\pgfpathlineto{\pgfqpoint{4.679936in}{1.035184in}}%
\pgfpathlineto{\pgfqpoint{4.830910in}{1.225380in}}%
\pgfpathlineto{\pgfqpoint{4.981884in}{1.785659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.641210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.638111in}}%
\pgfpathlineto{\pgfqpoint{0.905585in}{0.638414in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{0.639063in}}%
\pgfpathlineto{\pgfqpoint{1.207533in}{0.640053in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{0.642447in}}%
\pgfpathlineto{\pgfqpoint{1.509481in}{0.645249in}}%
\pgfpathlineto{\pgfqpoint{1.660455in}{0.654120in}}%
\pgfpathlineto{\pgfqpoint{1.811429in}{0.665507in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{0.679570in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{0.698596in}}%
\pgfpathlineto{\pgfqpoint{2.264351in}{0.731954in}}%
\pgfpathlineto{\pgfqpoint{2.415325in}{0.803672in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{0.905739in}}%
\pgfpathlineto{\pgfqpoint{2.717273in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{2.868247in}{1.191863in}}%
\pgfpathlineto{\pgfqpoint{3.019221in}{1.359264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.680881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.648385in}}%
\pgfpathlineto{\pgfqpoint{0.905585in}{0.664208in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{1.207533in}{0.789279in}}%
\pgfpathlineto{\pgfqpoint{1.358507in}{0.898781in}}%
\pgfpathlineto{\pgfqpoint{1.509481in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{1.660455in}{1.153703in}}%
\pgfpathlineto{\pgfqpoint{1.811429in}{1.305366in}}%
\pgfpathlineto{\pgfqpoint{1.962403in}{1.489732in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{1.697486in}}%
\pgfpathlineto{\pgfqpoint{2.264351in}{2.025722in}}%
\pgfpathlineto{\pgfqpoint{2.415325in}{2.730345in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{3.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cactus_pup.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.193247in}{3.580002in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.580002in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.580002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618247in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618247in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163702in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163702in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709156in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709156in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254611in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254611in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800066in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800066in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345520in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345520in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890975in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.890975in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436429in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.436429in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981884in}{0.498111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.981884in,y=0.400889in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.868247in,y=0.172667in,,top]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{0.637247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=0.569775in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{0.956723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348110in,y=0.889251in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{1.276199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=1.208727in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{1.595675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=1.528202in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{1.915150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=1.847678in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.234626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.167154in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.554102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.486630in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{2.873578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=2.806106in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{3.193054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=3.125581in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543247in}{3.512530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250194in,y=3.445057in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194639in,y=2.038111in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont Real time consumption (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.640031in}}%
\pgfpathlineto{\pgfqpoint{0.890975in}{0.647255in}}%
\pgfpathlineto{\pgfqpoint{1.027338in}{0.666366in}}%
\pgfpathlineto{\pgfqpoint{1.163702in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{1.300066in}{0.715891in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{0.755102in}}%
\pgfpathlineto{\pgfqpoint{1.572793in}{0.799627in}}%
\pgfpathlineto{\pgfqpoint{1.709156in}{0.845437in}}%
\pgfpathlineto{\pgfqpoint{1.845520in}{0.895232in}}%
\pgfpathlineto{\pgfqpoint{1.981884in}{0.946934in}}%
\pgfpathlineto{\pgfqpoint{2.118247in}{1.020213in}}%
\pgfpathlineto{\pgfqpoint{2.254611in}{1.114274in}}%
\pgfpathlineto{\pgfqpoint{2.390975in}{1.209321in}}%
\pgfpathlineto{\pgfqpoint{2.527338in}{1.331039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{0.890975in}{0.641519in}}%
\pgfpathlineto{\pgfqpoint{1.027338in}{0.645050in}}%
\pgfpathlineto{\pgfqpoint{1.163702in}{0.648611in}}%
\pgfpathlineto{\pgfqpoint{1.300066in}{0.656794in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{0.670350in}}%
\pgfpathlineto{\pgfqpoint{1.572793in}{0.690239in}}%
\pgfpathlineto{\pgfqpoint{1.709156in}{0.713854in}}%
\pgfpathlineto{\pgfqpoint{1.845520in}{0.740090in}}%
\pgfpathlineto{\pgfqpoint{1.981884in}{0.767768in}}%
\pgfpathlineto{\pgfqpoint{2.118247in}{0.806809in}}%
\pgfpathlineto{\pgfqpoint{2.254611in}{0.965499in}}%
\pgfpathlineto{\pgfqpoint{2.390975in}{1.148680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.800548in}}%
\pgfpathlineto{\pgfqpoint{0.890975in}{0.995635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.640754in}}%
\pgfpathlineto{\pgfqpoint{0.890975in}{0.647154in}}%
\pgfpathlineto{\pgfqpoint{1.027338in}{0.654874in}}%
\pgfpathlineto{\pgfqpoint{1.163702in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{1.300066in}{0.694265in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{0.754815in}}%
\pgfpathlineto{\pgfqpoint{1.572793in}{0.834401in}}%
\pgfpathlineto{\pgfqpoint{1.709156in}{0.914766in}}%
\pgfpathlineto{\pgfqpoint{1.845520in}{0.996569in}}%
\pgfpathlineto{\pgfqpoint{1.981884in}{1.080586in}}%
\pgfpathlineto{\pgfqpoint{2.118247in}{1.165088in}}%
\pgfpathlineto{\pgfqpoint{2.254611in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{2.390975in}{1.358506in}}%
\pgfpathlineto{\pgfqpoint{2.527338in}{1.461823in}}%
\pgfpathlineto{\pgfqpoint{2.663702in}{1.577913in}}%
\pgfpathlineto{\pgfqpoint{2.800066in}{1.716964in}}%
\pgfpathlineto{\pgfqpoint{2.936429in}{1.858003in}}%
\pgfpathlineto{\pgfqpoint{3.072793in}{2.019185in}}%
\pgfpathlineto{\pgfqpoint{3.209156in}{2.189035in}}%
\pgfpathlineto{\pgfqpoint{3.345520in}{2.401595in}}%
\pgfpathlineto{\pgfqpoint{3.481884in}{2.635376in}}%
\pgfpathlineto{\pgfqpoint{3.618247in}{2.884120in}}%
\pgfpathlineto{\pgfqpoint{3.754611in}{3.154462in}}%
\pgfpathlineto{\pgfqpoint{3.890975in}{3.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.647210in}}%
\pgfpathlineto{\pgfqpoint{0.890975in}{0.657327in}}%
\pgfpathlineto{\pgfqpoint{1.027338in}{0.670897in}}%
\pgfpathlineto{\pgfqpoint{1.163702in}{0.721494in}}%
\pgfpathlineto{\pgfqpoint{1.300066in}{0.783523in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{0.855548in}}%
\pgfpathlineto{\pgfqpoint{1.572793in}{0.943274in}}%
\pgfpathlineto{\pgfqpoint{1.709156in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{1.845520in}{1.133364in}}%
\pgfpathlineto{\pgfqpoint{1.981884in}{1.234449in}}%
\pgfpathlineto{\pgfqpoint{2.118247in}{1.341492in}}%
\pgfpathlineto{\pgfqpoint{2.254611in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{2.390975in}{1.581599in}}%
\pgfpathlineto{\pgfqpoint{2.527338in}{1.710322in}}%
\pgfpathlineto{\pgfqpoint{2.663702in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{2.800066in}{2.006938in}}%
\pgfpathlineto{\pgfqpoint{2.936429in}{2.199785in}}%
\pgfpathlineto{\pgfqpoint{3.072793in}{2.397246in}}%
\pgfpathlineto{\pgfqpoint{3.209156in}{2.633791in}}%
\pgfpathlineto{\pgfqpoint{3.345520in}{2.879119in}}%
\pgfpathlineto{\pgfqpoint{3.481884in}{3.139339in}}%
\pgfpathlineto{\pgfqpoint{3.618247in}{3.415490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543247in}{0.498111in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754611in}{0.638111in}}%
\pgfpathlineto{\pgfqpoint{0.890975in}{0.639042in}}%
\pgfpathlineto{\pgfqpoint{1.027338in}{0.640312in}}%
\pgfpathlineto{\pgfqpoint{1.163702in}{0.641657in}}%
\pgfpathlineto{\pgfqpoint{1.300066in}{0.643692in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{0.650011in}}%
\pgfpathlineto{\pgfqpoint{1.572793in}{0.658550in}}%
\pgfpathlineto{\pgfqpoint{1.709156in}{0.667661in}}%
\pgfpathlineto{\pgfqpoint{1.845520in}{0.677290in}}%
\pgfpathlineto{\pgfqpoint{1.981884in}{0.687472in}}%
\pgfpathlineto{\pgfqpoint{2.118247in}{0.697672in}}%
\pgfpathlineto{\pgfqpoint{2.254611in}{0.707875in}}%
\pgfpathlineto{\pgfqpoint{2.390975in}{0.718089in}}%
\pgfpathlineto{\pgfqpoint{2.527338in}{0.728311in}}%
\pgfpathlineto{\pgfqpoint{2.663702in}{0.739082in}}%
\pgfpathlineto{\pgfqpoint{2.800066in}{0.749855in}}%
\pgfpathlineto{\pgfqpoint{2.936429in}{0.761176in}}%
\pgfpathlineto{\pgfqpoint{3.072793in}{0.772686in}}%
\pgfpathlineto{\pgfqpoint{3.209156in}{0.784560in}}%
\pgfpathlineto{\pgfqpoint{3.345520in}{0.796443in}}%
\pgfpathlineto{\pgfqpoint{3.481884in}{0.808814in}}%
\pgfpathlineto{\pgfqpoint{3.618247in}{0.822358in}}%
\pgfpathlineto{\pgfqpoint{3.754611in}{0.836953in}}%
\pgfpathlineto{\pgfqpoint{3.890975in}{0.852176in}}%
\pgfpathlineto{\pgfqpoint{4.027338in}{0.868060in}}%
\pgfpathlineto{\pgfqpoint{4.163702in}{0.883958in}}%
\pgfpathlineto{\pgfqpoint{4.300066in}{0.900267in}}%
\pgfpathlineto{\pgfqpoint{4.436429in}{0.943217in}}%
\pgfpathlineto{\pgfqpoint{4.572793in}{1.018909in}}%
\pgfpathlineto{\pgfqpoint{4.709156in}{1.122110in}}%
\pgfpathlineto{\pgfqpoint{4.845520in}{1.278596in}}%
\pgfpathlineto{\pgfqpoint{4.981884in}{1.492450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{0.498111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{0.498111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543247in}{3.578111in}}%
\pgfpathlineto{\pgfqpoint{5.193247in}{3.578111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.304083in}{2.587276in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.304083in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.304083in}{2.587276in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.587276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.265194in}{-0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304083in}{-0.000000in}}{\pgfqpoint{6.304083in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{6.304083in}{2.548387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.304083in}{2.587276in}}{\pgfqpoint{6.265194in}{2.587276in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{2.587276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{2.587276in}}{\pgfqpoint{0.000000in}{2.548387in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{-0.000000in}}{\pgfqpoint{0.038889in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.077778in}{2.441443in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{2.441443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622222in,y=2.373387in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont naive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077778in}{2.160665in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{2.160665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622222in,y=2.092610in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont dependency-driven VSIDS with phase-saving (alltrue)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077778in}{1.868804in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{1.868804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622222in,y=1.800749in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont dependency-driven VSIDS with phase-saving (allfalse)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.077778in}{1.576943in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{1.576943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622222in,y=1.508888in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont dependency-driven VSIDS with phase-saving (alltrue) plus restarts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.077778in}{1.285082in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{1.285082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622222in,y=1.217027in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont dependency-driven VSIDS with phase-saving (allfalse) plus restarts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.077778in}{1.002944in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{1.002944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622222in,y=0.934888in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont clingo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.077778in}{0.729749in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.729749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622222in,y=0.661694in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont asperix}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.077778in}{0.458694in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.458694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622222in,y=0.390638in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont omiga}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077778in}{0.185500in}}%
\pgfpathlineto{\pgfqpoint{0.466667in}{0.185500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622222in,y=0.117444in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont lazy wasp}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

